An Optical Spectroscopic Study of T Tauri Stars. I. Photospheric Properties

Measurements of masses and ages of young stars from their location in the HR diagram are limited by not only the typical observational uncertainties that apply to field stars, but also by large systematic uncertainties related to circumstellar phenomena. In this paper, we analyze flux calibrated optical spectra to measure accurate spectral types and extinctions of 283 nearby T Tauri stars. The primary advances in this paper are (1) the incorporation of a simplistic accretion continuum in optical spectral type and extinction measurements calculated over the full optical wavelength range and (2) the uniform analysis of a large sample of stars. Comparisons between the non-accreting TTS photospheric templates and stellar photosphere models are used to derive conversions from spectral type to temperature. Differences between spectral types can be subtle and difficult to discern, especially when accounting for accretion and extinction. The spectral types measured here are mostly consistent with spectral types measured over the past decade. However, our new spectral types are 1-2 subclasses later than literature spectral types for the original members of the TWA and are discrepant with literature values for some well known Taurus CTTSs. Our extinction measurements are consistent with other optical extinction measurements but are typically 1 mag lower than nIR measurements, likely the result of methodological differences and the presence of nIR excesses in most CTTSs. As an illustration of the impact of accretion, SpT, and extinction uncertainties on the HR diagrams of young clusters, we find that the resulting luminosity spread of stars in the TWA is 15-30%. The luminosity spread in the TWA and previously measured for binary stars in Taurus suggests that for a majority of stars, protostellar accretion rates are not large enough to significantly alter the subsequent evolution.

==> (inline-0) <==
\begin{tabular}{lccccccc}
\hline
Object  & N & d & SpT & $A_V$ & $\log F$  & $r$ & $\log L$\\
   & \# & pc &    & mag & $^a$  &$^b$ & $L_\odot$\\
\hline
MBM12 1								 &    1 &   275 & K5.5 &       0.10 &     -13.18 &       0.00 &     0.25 \\
MBM12 2								 &    1 &   275 & M0.3 &       1.65 &     -13.83 &       0.18 &    -0.39 \\
MBM12 3								 &    1 &   275 & M2.8 &       0.55 &     -13.66 &       0.02 &    -0.18 \\
MBM12 7								 &    1 &   275 & M5.6 &  (-0.10) &     -14.79 &       0.00 &    -1.14 \\
%Byu 2										 &    1 &     0 & c-0. &      -0.08 &     -14.79 &    -- &    -- \\
LkHa 264							 &    1 &   275 & K5.5 &  (-0.25) &     -13.80 &       0.57 &    -0.36 \\
MBM12 8								 &    1 &   275 & M5.9 &       0.30 &     -15.19 &       0.00 &    -1.51 \\
%Byu 4										 &    1 &     0 & c-0. &       0.28 &     -15.19 &    -- &    -- \\
MBM12 5								 &    1 &   275 & K2.0 &       0.90 &     -12.96 &       0.00 &     0.44 \\
MBM12 9								 &    1 &   275 & M5.6 &       0.10 &     -15.24 &       0.00 &    -1.59 \\
MBM12 6								 &    1 &   275 & M3.8 &       0.50 &     -14.23 &       0.04 &    -0.70 \\
MBM12 10							 &    1 &   275 & M3.4 &       0.60 &     -13.98 &       0.02 &    -0.49 \\
MBM12 11							 &    1 &   275 & M5.8 &  (-0.10) &     -15.07 &       0.01 &    -1.40 \\
MBM12 12							 &    1 &   275 & M2.6 &       0.25 &     -13.77 &       0.04 &    -0.30 \\
2M 0325+2426			 &    1 &   140 & M4.4 &       0.80 &     -14.44 &       0.00 &    -1.46 \\
c2d 0329+3118		 &    1 &   315 & M0.0 &       3.50 &     -14.08 &       0.04 &    -0.53 \\
c2d 0330+3032		 &    1 &   315 & M2.7 &       2.70 &     -15.53 &       0.00 &    -1.94 \\
LkHa 329							 &    1 &   315 & K5.0 &       2.70 &     -13.19 &       0.11 &     0.36 \\
LkHa 330							 &    2 &   315 & F7.0 &       2.85 &     -12.34 &       0.00 &     1.21 \\
%HBC 352								 &    1 &   140 & G0 &       1.04 &     -12.93 &       0.00 &    -0.11 \\
%HBC 353								 &    1 &     0 & c-0. &       1.04 &     -12.93 &    -- &    -- \\
%HBC 354								 &    1 &     0 & c-0. &       1.04 &     -12.93 &    -- &    -- \\
%HBC 355								 &    1 &     0 & c-0. &       1.04 &     -12.93 &    -- &    -- \\
%HBC 356								 &    1 &     0 & c-0. &       1.04 &     -12.93 &    -- &    -- \\
HBC 358								 &    1 &   140 & M3.9 &       0.05 &     -13.66 &       0.00 &    -0.72 \\
HBC 359								 &    1 &   140 & M2.8 &  (-0.25) &     -13.65 &       0.00 &    -0.76 \\
HBC 360								 &    1 &   140 & M3.4 &       0.30 &     -13.78 &       0.00 &    -0.87 \\
HBC 361								 &    1 &   140 & M3.2 &       0.40 &     -13.75 &       0.00 &    -0.85 \\
HBC 362								 &    1 &   140 & M2.7 &       0.10 &     -13.84 &       0.00 &    -0.95 \\
2M 0407+2237			 &    1 &   140 & M4.8 &       0.80 &     -14.30 &       0.00 &    -1.28 \\
LkCa 1									 &    1 &   131 & M3.6 &       0.45 &     -13.16 &       0.00 &    -0.29 \\
HBC 366								 &    1 &   131 & M0.5 &       2.20 &     -12.72 &       0.00 &     0.07 \\
V773 Tau							 &    1 &   131 & K4.0 &       0.95 &     -12.30 &       0.00 &     0.48 \\
FM Tau									 &    4 &   131 & M4.5 &       0.35 &     -14.08 &       0.49 &    -1.15 \\
FN Tau									 &    4 &   131 & M3.5 &       1.15 &     -13.14 &       0.02 &    -0.28 \\
CW Tau									 &    1 &   131 & K3.0 &       1.80 &     -13.11 &       0.50 &    -0.35 \\
CIDA 1									 &    1 &   131 & M4.5 &       3.00 &     -13.65 &       0.13 &    -0.72 \\
MHO 3										 &    1 &   132 & M2.2 &       5.30 &     -13.63 &       0.00 &    -0.81 \\
FP Tau									 &    5 &   131 & M2.6 &       0.60 &     -13.61 &       0.05 &    -0.78 \\
XEST 20-066				 &    1 &   131 & M5.2 &  (-0.14) &     -13.98 &       0.00 &    -1.00 \\
CX Tau									 &    4 &   131 & M2.5 &       0.25 &     -13.40 &       0.02 &    -0.58 \\
LkCa 3									 &    1 &   131 & M2.4 &  0.00 &     -12.82 &       0.00 &    -0.00 \\
FO Tau									 &    4 &   131 & M3.9 &       2.05 &     -13.16 &       0.07 &    -0.28 \\
XEST 20-071				 &    1 &   131 & M3.1 &       3.00 &     -13.04 &       0.00 &    -0.21 \\
2M 0415+2818			 &    2 &   131 & M4.0 &       1.80 &     -13.54 &       0.03 &    -0.64 \\
2M 0415+2909			 &    1 &   131 & M0.6 &       2.80 &     -13.25 &       0.00 &    -0.46 \\
2M 0415+2746			 &    1 &   140 & M5.2r &       0.60 &     -14.34 &       0.00 &    -1.30 \\
2M 0416+2807			 &    1 &   131 & M1.4 &  (-0.15) &     -13.77 &       0.00 &    -0.97 \\
LkCa 4									 &    2 &   131 & M1.3 &       0.35 &     -13.09 &       0.00 &    -0.29 \\
CY Tau									 &    4 &   131 & M2.3 &       0.35 &     -13.39 &       0.13 &    -0.58 \\
LkCa 5									 &    1 &   131 & M2.2 &       0.05 &     -13.46 &       0.00 &    -0.64 \\
V410 X-ray 1			 &    1 &   131 & M3.7 &       1.70 &     -14.42 &       0.04 &    -1.55 \\
V410 X-ray 3			 &    1 &   131 & M6.5 &       0.20 &     -14.54 &       0.00 &    -1.45 \\
V409 Tau							 &    3 &   131 & M0.6 &       1.00 &     -12.98 &       0.00 &    -0.18 \\
HBC 372								 &    1 &   147 & K2.0 &       0.65 &     -13.55 &       0.00 &    -0.69 \\
KPNO 11								 &    1 &   131 & M5.9 &  (-0.20) &     -14.50 &       0.00 &    -1.47 \\
DD Tau									 &    1 &   131 & M4.8 &       0.75 &     -13.50 &       0.44 &    -0.54 \\
CZ Tau									 &    2 &   131 & M4.2 &       0.50 &     -13.67 &       0.00 &    -0.76 \\
V892 Tau							 &    1 &   131 & A0 &       9.30$^c$ &     -10.72 &       0.00 &     2.11 \\
Hubble 4							 &    1 &   131 & K8.5 &       1.35 &     -12.75 &       0.00 &     0.04 \\
HBC 376								 &    1 &   147 & K4.0 &       0.25 &     -13.22 &       0.00 &    -0.34 \\
V410 X-ray 6			 &    2 &   131 & M5.9 &       1.40 &     -13.95 &       0.00 &    -0.92 \\
FQ Tau									 &    1 &   131 & M4.3 &       1.60 &     -13.45 &       0.15 &    -0.54 \\
BP Tau									 &    4 &   131 & M0.5 &       0.45 &     -13.17 &       0.32 &    -0.38 \\
V819 Tau							 &    1 &   131 & K8.0 &       1.00 &     -13.11 &       0.00 &    -0.32 \\
FR Tau									 &    1 &   131 & M5.3 &       0.20 &     -14.03 &       0.03 &    -1.04 \\
LkCa 7									 &    1 &   131 & M1.2 &       0.05 &     -13.14 &       0.00 &    -0.34 \\
\hline
\multicolumn{7}{l}{$^aF$: photospheric flux at 7510 \AA\ erg cm$^-2$ s$^{-1}$ \AA$^{-1}$}\\
\multicolumn{7}{l}{$^br$: veiling at 7510 \AA}\\
\multicolumn{7}{l}{$^c$$R_V=5.5$ for V892 Tau}\\
\end{tabular}}
\end{table}

\begin{table}[!h]
%\caption{Stellar Properties (continued)}
{\footnotesize \begin{tabular}{lccccccc}
\hline
Object  & N & d & SpT & $A_V$ & $\log F$  & $r$ & $\log L$\\
   & \# & pc &    & mag & $^a$  &$^b$ & $L_\odot$\\
\hline
2M 0420+2804			 &    1 &   131 & M3.5 &       0.25 &     -13.66 &       0.00 &    -0.80 \\
XEST 16-045				 &    1 &   131 & M4.5 &  (-0.05) &     -13.80 &       0.00 &    -0.87 \\
J2 157									 &    1 &   131 & M4.6 &       0.35 &     -14.13 &       0.00 &    -1.19 \\
IRAS 04187+1927 &    1 &   131 & M2.4 &       3.10 &     -13.38 &       0.08 &    -0.56 \\
DE Tau									 &    4 &   131 & M2.3 &       0.35 &     -13.09 &       0.05 &    -0.28 \\
RY Tau									 &    1 &   131 & G0 &       1.85 &     -11.74 &       0.00 &     1.03 \\
HD 283572						 &    1 &   131 & G4 &       0.50 &     -12.00 &       0.00 &     0.76 \\
T Tau										 &    1 &   147 & K0 &       1.25 &     -12.01 &       0.10 &     0.85 \\
FS Tau									 &    1 &   131 & M2.4 &       2.95 &     -13.66 &       0.46 &    -0.84 \\
LkCa 21								 &    1 &   140 & M2.5 &       0.30 &     -13.25 &       0.00 &    -0.37 \\
XEST 11-078				 &    1 &   140 & M0.7 &       1.55 &     -14.90 &       0.00 &    -2.04 \\
CFHT 21								 &    1 &   140 & M1.5 &       3.75 &     -14.13 &       0.27 &    -1.27 \\
FU Tau									 &    1 &   140 & M6.5 &       1.20 &     -14.14 &       0.01 &    -1.00 \\
FT Tau									 &    1 &   140 & M2.8 &       1.30 &     -13.64 &       0.27 &    -0.75 \\
IRAS 04216+2603 &    1 &   140 & M2.8 &       1.90 &     -13.95 &       0.37 &    -1.07 \\
J4423										 &    1 &   140 & M4.5 &       0.25 &     -14.07 &       0.00 &    -1.08 \\
IP Tau									 &    1 &   140 & M0.6 &       0.75 &     -13.26 &       0.12 &    -0.41 \\
J4872 A										 &    1 &   140 & M0.6 &       1.20 &     -13.20 &       0.00 &    -0.35 \\
J4872 B										 &    1 &   140 & M3.7 &       1.60 &     -13.51 &       0.00 &    -0.58 \\
FV Tau A									 &    1 &   140 & M0.0 &       4.30 &     -13.33 &       0.21 &    -0.48 \\
FV Tau B									 &    1 &   140 & M3.8 &       3.10 &     -13.65 &       0.07 &    -0.71 \\
KPNO 13								 &    1 &   140 & M5.1 &       1.80 &     -14.06 &       0.00 &    -1.02 \\
DF Tau									 &    2 &   140 & M2.7 &       0.10 &     -12.92 &       0.16 &    -0.04 \\
DG Tau									 &    4 &   140 & K7.0 &       1.60 &     -13.14 &       0.40 &    -0.29 \\
HBC 388								 &    1 &   140 & G6.0 &       0.25 &     -12.53 &       0.00 &     0.27 \\
J507											 &    1 &   140 & M4.2 &       0.50 &     -13.38 &       0.00 &    -0.42 \\
FW Tau									 &    1 &   140 & M5.8 &  (-0.20) &     -13.88 &       0.00 &    -0.80 \\
%GV Tau									 &    2 &   140 & c &      (-0.20) &     -13.34 &    -- &    -- \\
GV Tau									 &    2 &   140 & c &      3.91 &   -13.90 &    -- &    -- \\
XEST 15-034				 &    1 &   140 & M4.1 &       0.20 &     -14.11 &       0.00 &    -1.15 \\
DH Tau									 &    1 &   140 & M2.3 &       0.65 &     -13.53 &       0.40 &    -0.66 \\
DI Tau									 &    2 &   140 & M0.7 &       0.70 &     -13.01 &       0.00 &    -0.16 \\
IQ Tau									 &    2 &   140 & M1.1 &       0.85 &     -13.47 &       0.11 &    -0.61 \\
CFHT 20								 &    1 &   140 & M5.2 &       2.30 &     -14.27 &       0.00 &    -1.23 \\
UX Tau W							 &    2 &   140 & M1.9 &       0.40 &     -13.30 &       0.00 &    -0.43 \\
UX Tau E							 &    2 &   140 & K0.0 &       0.65 &     -12.61 &       0.00 &     0.20 \\
UX Tau C							 &    1 &   140 & M2.8 &  (-0.05) &     -14.12 &       0.00 &    -1.24 \\
FX Tau									 &    1 &   140 & M2.2 &       0.80 &     -13.16 &       0.06 &    -0.29 \\
DK Tau A									 &    1 &   140 & K8.5c &       0.70 &     -13.12 &       0.27 &    -0.27 \\
DK Tau B							 &    2 &   140 & M1.7 &       1.80 &     -13.62 &       0.28 &    -0.76 \\
ZZ Tau									 &    4 &   140 & M4.3 &       0.55 &     -13.25 &       0.02 &    -0.28 \\
ZZ Tau IRS					 &    1 &   140 & M4.5 &       1.70 &     -14.65 &       0.10 &    -1.66 \\
JH 56										 &    1 &   140 & K8.0 &       0.35 &     -13.17 &       0.00 &    -0.32 \\
V927 Tau							 &    1 &   140 & M4.9 &  (-0.20) &     -13.53 &       0.00 &    -0.51 \\
LkHa 358							 &    1 &   140 & M0.9 &       2.80 &     -14.80 &       0.35 &    -1.94 \\
HL Tau									 &    1 &   140 & K3c &       2.50 &     -13.67 &       0.47 &    -0.84 \\
XZ Tau									 &    1 &   140 & M3.2 &       1.50 &     -13.14 &       0.07 &    -0.24 \\
HK Tau									 &    3 &   140 & M1.5 &       2.40 &     -13.39 &       0.10 &    -0.52 \\
V710 Tau A					 &    2 &   140 & M3.3 &       0.80 &     -13.34 &       0.00 &    -0.43 \\
V710 Tau B					 &    1 &   140 & M1.7 &       0.55 &     -13.47 &       0.03 &    -0.61 \\
J665											 &    1 &   140 & M4.9 &       0.40 &     -13.84 &       0.00 &    -0.81 \\
V1075 Tau						 &    1 &   140 & K6.0 &       0.25 &     -13.12 &       0.00 &    -0.28 \\
V827 Tau							 &    1 &   140 & M1.4 &       0.05 &     -13.29 &       0.00 &    -0.43 \\
Haro 6-13E					 &    1 &   140 & M1.6 &       2.20 &     -13.43 &       0.41 &    -0.57 \\
Haro 6-13W					 &    1 &   140 & K5.5 &       2.25 &     -12.89 &       0.13 &    -0.04 \\
V826 Tau							 &    1 &   140 & K7.0 &       0.40 &     -13.04 &       0.00 &    -0.20 \\
MHO 5										 &    1 &   140 & M6.5 &  (-0.20) &     -14.13 &       0.00 &    -0.99 \\
CFHT 7									 &    1 &   140 & M6.7 &       0.20 &     -14.61 &       0.00 &    -1.44 \\
V928 Tau							 &    1 &   140 & M0.8 &       1.95 &     -13.03 &       0.00 &    -0.18 \\
MHO 6										 &    1 &   140 & M5.0 &  (-0.15) &     -14.25 &       0.01 &    -1.22 \\
MHO 7										 &    1 &   140 & M5.3 &  (-0.20) &     -14.16 &       0.00 &    -1.12 \\
GG Tau B							 &    2 &   140 & M5.8 &  0.00 &     -14.21 &       0.00 &    -1.13 \\
%GG Tau									 &    2 &   140 & M-7. &      -0.01 &     -14.21 &    -- &    -- \\
%GG Tau									 &    2 &   140 & M-7. &      -0.01 &     -14.21 &    -- &    -- \\
GG Tau A							 &    2 &   140 & K7.5 &       1.00 &     -12.69 &       0.07 &     0.15 \\
\hline
\multicolumn{7}{l}{$^aF$: photospheric flux at 7510 \AA\ erg cm$^-2$ s$^{-1}$ \AA$^{-1}$}\\
\multicolumn{7}{l}{$^br$: veiling at 7510 \AA}\\
\end{tabular}}
\end{table}

\begin{table}[!h]
%\caption{Stellar Properties (continued)}
{\footnotesize \begin{tabular}{lccccccc}
\hline
Object  & N & d & SpT & $A_V$ & $\log F$  & $r$ & $\log L$\\
   & \# & pc &    & mag & $^a$  &$^b$ & $L_\odot$\\
\hline 
FY Tau									 &    2 &   140 & M0.1 &       3.05 &     -13.24 &       0.16 &    -0.39 \\
FZ Tau									 &    3 &   140 & M0.5c &       3.50 &     -13.33 &       0.30 &    -0.48 \\
UZ Tau B							 &    1 &   140 & M3.1 &       0.70 &     -13.10 &       0.03 &    -0.21 \\
UZ Tau A							 &    1 &   140 & M1.9 &       0.90 &     -13.26 &       0.14 &    -0.40 \\
HBC 403								 &    1 &   140 & K6.0 &       0.85 &     -13.20 &       0.00 &    -0.36 \\
JH 112B								 &    4 &   140 & K5.5 &       3.10 &     -13.27 &       0.00 &    -0.42 \\
JH 112B								 &    1 &   140 & M4.6 &       2.95 &     -13.99 &       0.00 &    -0.99 \\
GH Tau									 &    1 &   140 & M2.3 &       0.40 &     -13.07 &       0.00 &    -0.19 \\
V807 Tau							 &    1 &   140 & K7.5 &       0.50 &     -12.58 &       0.05 &     0.26 \\
V830 Tau							 &    1 &   140 & K7.5 &       0.45 &     -13.09 &       0.00 &    -0.24 \\
GI Tau									 &    3 &   140 & M0.4 &       2.05$^c$ &     -13.10 &       0.04 &    -0.25 \\
GK Tau A							 &    5 &   140 & K6.5 &       1.50$^c$ &     -12.87 &       0.08 &    -0.03 \\
GK Tau B							 &    1 &   140 & K3.0 &       2.20 &     -14.01 &       0.00 &    -1.18 \\
IS Tau									 &    1 &   140 & M2.0 &       2.55 &     -13.26 &       0.02 &    -0.39 \\
DL Tau									 &    4 &   140 & K5.5c &       1.80 &     -13.15 &       0.36 &    -0.30 \\
HN Tau A							 &    1 &   140 & K3c &       1.15 &     -13.60 &       0.49 &    -0.77 \\
HN Tau B							 &    1 &   140 & M4.8r &       0.60 &     -14.67 &       0.00 &    -1.65 \\
2M 0433+2615			 &    1 &   140 & M5.2r &       3.20 &     -14.14 &       0.00 &    -1.10 \\
DM Tau									 &    4 &   140 & M3.0 &       0.10 &     -13.78 &       0.12 &    -0.89 \\
CI Tau									 &    1 &   140 & K5.5 &       1.90 &     -13.05 &       0.40 &    -0.20 \\
XEST 17-059				 &    1 &   161 & M5.5 &       1.00 &     -13.75 &       0.00 &    -0.57 \\
IT Tau A							 &    2 &   140 & K6.0 &       3.10 &     -12.86 &       0.00 &    -0.01 \\
IT Tau B							 &    1 &   140 & M2.9r &       5.60 &     -13.21 &       0.00 &    -0.32 \\
J2 2041								 &    1 &   140 & M3.7 &       0.45 &     -13.61 &       0.00 &    -0.68 \\
JH 108									 &    1 &   161 & M1.5 &       1.75 &     -13.50 &       0.00 &    -0.51 \\
HBC 407								 &    1 &   140 & K0 &       0.80 &     -13.26 &       0.00 &    -0.45 \\
AA Tau									 &    3 &   140 & M0.6 &       0.40 &     -13.20 &       0.03 &    -0.35 \\
HO Tau									 &    1 &   161 & M3.2 &       1.00 &     -13.87 &       0.20 &    -0.85 \\
FF Tau									 &    1 &   161 & K8.0 &       2.00 &     -13.00 &       0.00 &    -0.04 \\
HBC 412								 &    1 &   140 & M2.6 &       0.30 &     -13.39 &       0.00 &    -0.51 \\
DN Tau									 &    1 &   140 & M0.3 &       0.55 &     -12.93 &       0.00 &    -0.08 \\
CoKu Tau 3A					 &    1 &   140 & M0.5 &       3.40 &     -13.72 &       0.00 &    -0.87 \\
CoKu Tau 3B				         &    1 &   140 & M4.3r &       6.70 &     -13.78 &       0.00 &    -0.80 \\
HQ Tau									 &    1 &   161 & K2.0 &       2.60 &     -12.29 &       0.00 &     0.65 \\
HP Tau									 &    1 &   161 & K4.0 &       3.15 &     -12.92 &       0.16 &     0.03 \\
HP Tau G3						 &    1 &   161 & M0.6r &       2.10 &     -13.32 &       0.00 &    -0.35 \\
HP Tau G2						 &    3 &   161 & G2 &       2.55 &     -12.09 &       0.00 &     0.84 \\
Haro 6-28						 &    1 &   161 & M3.1 &       2.85 &     -13.52 &       0.15 &    -0.50 \\
XEST 09-042				 &    1 &   161 & K7.0 &       1.05 &     -12.90 &       0.05 &     0.06 \\
LkCa 14								 &    1 &   140 & K5.0 &       0.00 &     -13.00 &       0.00 &    -0.15 \\
2M 0436+2351			 &    1 &   140 & M5.1 &  (-0.20) &     -14.95 &       0.01 &    -1.91 \\
GM Tau									 &    1 &   140 & M5.0 &       2.10 &     -14.42 &       0.26 &    -1.38 \\
DO Tau									 &    2 &   140 & M0.3 &       0.75$^c$ &     -13.49 &       0.54 &    -0.64 \\
HV Tau									 &    1 &   140 & M4.1 &       1.40 &     -13.14 &       0.00 &    -0.18 \\
2M 0439+2336			 &    1 &   140 & M4.9 &  (-0.20) &     -14.07 &       0.01 &    -1.05 \\
VY Tau									 &    1 &   161 & M1.5 &       0.60 &     -13.39 &       0.02 &    -0.41 \\
LkCa 15								 &    4 &   161 & K5.5 &       0.30 &     -13.06 &       0.04 &    -0.09 \\
GN Tau									 &    2 &   140 & M2.5 &       3.05 &     -13.33 &       0.12 &    -0.45 \\
ITG 15									 &    1 &   140 & M5.0 &       2.65 &     -13.64 &       0.00 &    -0.61 \\
JH 223									 &    1 &   140 & M2.8 &       1.20 &     -13.65 &       0.00 &    -0.76 \\
Haro 6-32						 &    1 &   140 & M5.2 &       0.75 &     -13.95 &       0.00 &    -0.91 \\
IW Tau									 &    1 &   140 & M0.9 &       0.40 &     -13.13 &       0.00 &    -0.28 \\
CoKu Tau 4					 &    2 &   140 & M1.1 &       1.75 &     -13.35 &       0.00 &    -0.50 \\
2M 0441+2301			 &    1 &   140 & M4.3 &  (-0.15) &     -13.82 &       0.00 &    -0.85 \\
HBC 422								 &    1 &   140 & M0.6 &       2.60 &     -13.08 &       0.00 &    -0.23 \\
HBC 423								 &    1 &   140 & M2.5 &       2.65 &     -13.02 &       0.00 &    -0.14 \\
V955 Tau							 &    2 &   140 & K8.5 &       2.90 &     -13.20 &       0.06 &    -0.35 \\
CIDA 7									 &    1 &   140 & M5.1 &       1.10 &     -14.13 &       0.04 &    -1.09 \\
DP Tau									 &    3 &   140 & M0.8c &       0.80 &     -14.04 &       0.38 &    -1.18 \\
GO Tau									 &    5 &   140 & M2.3 &       1.50 &     -13.57 &       0.09 &    -0.70 \\
CIDA 14								 &    2 &   140 & M5.5 &  (-0.20) &     -13.89 &       0.00 &    -0.84 \\
RX J0446.7+2459 &    1 &   140 & M5.5 &       0.00 &     -14.25 &       0.00 &    -1.19 \\
DQ Tau									 &    1 &   140 & M0.6 &       1.40 &     -13.08 &       0.06 &    -0.23 \\
Haro 6-37A						 &    1 &   140 & K8.0 &       2.05 &     -13.97 &       0.33 &    -1.13 \\
Haro 6-37B					 &    1 &   140 & M0.9 &       0.85 &     -13.93 &       0.36 &    -1.07 \\
\hline
\multicolumn{7}{l}{$^aF$: photospheric flux at 7510 \AA\ erg cm$^-2$ s$^{-1}$ \AA$^{-1}$}\\
\multicolumn{7}{l}{$^br$: veiling at 7510 \AA}\\
\multicolumn{7}{l}{$^c$Variable $A_V$, average listed here}\\
\end{tabular}}
\end{table}

\begin{table}[!h]
%\caption{Stellar Properties (continued)}
{\footnotesize \begin{tabular}{lccccccc}
\hline
Object  & N & d & SpT & $A_V$ & $\log F$  & $r$ & $\log L$\\
   & \# & pc &    & mag & $^a$  &$^b$ & $L_\odot$\\
\hline 
DR Tau									 &    4 &   140 & K6c &       0.45 &     -13.33 &       0.51 &    -0.49 \\
DS Tau									 &    4 &   140 & M0.4 &       0.25 &     -13.57 &       0.36 &    -0.72 \\
UY Aur									 &    1 &   140 & K7.0 &       1.00 &     -12.91 &       0.07 &    -0.07 \\
ST 34										 &    1 &   140 & M3.4 &       0.50 &     -13.70 &       0.14 &    -0.79 \\
GM Aur									 &    5 &   140 & K6.0 &       0.30 &     -13.16 &       0.18 &    -0.31 \\
LkCa 19								 &    1 &   140 & K2.0 &       0.50 &     -12.69 &       0.00 &     0.13 \\
2M 0455+3019			 &    1 &   140 & M4.7 &       0.70 &     -14.00 &       0.01 &    -0.99 \\
AB Aur									 &    1 &   140 & A1.0 &       0.55 &     -11.49 &       0.00 &     1.39 \\
2M 0455+3028			 &    1 &   140 & M5.0 &       0.20 &     -14.10 &       0.00 &    -1.06 \\
XEST 26-062				 &    1 &   140 & M4.0 &       0.85 &     -13.68 &       0.01 &    -0.73 \\
SU Aur									 &    1 &   140 & G4 &       0.70 &     -12.02 &       0.00 &     0.79 \\
HBC 427								 &    1 &   140 & K6.0 &       0.20 &     -12.90 &       0.00 &    -0.05 \\
V836 Tau							 &    1 &   140 & M0.8 &       0.60 &     -13.37 &       0.02 &    -0.52 \\
CIDA 8									 &    1 &   140 & M3.7 &       1.70 &     -13.71 &       0.10 &    -0.78 \\
CIDA 9A									 &    1 &   140 & M1.8 &       1.35 &     -13.74 &       0.19 &    -0.88 \\
CIDA 9B								 &    1 &   140 & M4.6r &       0.05 &     -14.00 &       0.00 &    -1.00 \\
CIDA 10								 &    1 &   140 & M4.2 &       0.55 &     -13.74 &       0.00 &    -0.77 \\
CIDA 11								 &    1 &   140 & M4.2 &       0.35 &     -13.58 &       0.05 &    -0.61 \\
2M 0506+2104			 &    1 &   140 & M5.6 &  (-0.20) &     -14.65 &       0.00 &    -1.59 \\
RW Aur B							 &    1 &   140 & K6.5 &       0.10 &     -13.20 &       0.18 &    -0.36 \\
RW Aur A							 &    1 &   140 & K0 &  (-0.25) &     -12.95 &       0.52 &    -0.14 \\
CIDA 12								 &    1 &   140 & M3.7 &       0.50 &     -14.00 &       0.03 &    -1.07 \\
2M 0516+2214			 &    1 &   140 & M5.0 &  (-0.10) &     -14.35 &       0.00 &    -1.32 \\
2M 0518+2327			 &    1 &   140 & M5.2 &  (-0.00) &     -14.96 &       0.12 &    -1.91 \\
CVSO  224						 &    1 &   416 & M3.5 &       0.40 &     -14.66 &       0.01 &    -0.80 \\
2M 0532+2423			 &    1 &   140 & M6.0 &  (-0.15) &     -15.19 &       0.00 &    -2.09 \\
2M 0537+2428			 &    2 &   140 & M5.5 &  (-0.25) &     -14.35 &       0.00 &    -1.29 \\
2M 0539+2322			 &    1 &   140 & M5.8 &  (-0.25) &     -14.82 &       0.00 &    -1.73 \\
RR Tau									 &    1 &   -- & A3 &       2.05 &     -12.84 &       0.00 &     -- \\
2M 0542+2213			 &    1 &   140 & M2.8 &       0.20 &     -13.81 &       0.00 &    -0.92 \\
AT Pyx									 &    1 &   400 & K2.0 &       1.20 &     -13.45 &       0.00 &     0.28 \\
TWA 6										 &    2 &    67 & M0.0 &       (0.05) &     -12.86 &       0.00 &    -0.66 \\
TWA 7										 &    2 &    34 & M3.2 &  (-0.10) &     -12.61 &       0.00 &    -0.94 \\
TWA 1										 &    7 &    54 & M0.5 &       0.00 &     -12.75 &       0.15 &    -0.72 \\
TWA 2										 &    1 &    42 & M2.2 &  (-0.15) &     -12.50 &       0.00 &    -0.67 \\
TWA 3A									 &    1 &    35 & M4.1 &       (0.05) &     -12.68 &       0.01 &    -0.92 \\
TWA 3B									 &    1 &    35 & M4.0 &       (0.20) &     -12.85 &       0.00 &    -1.10 \\
TWA 14									 &    1 &    96 & M1.9 &       (0.10) &     -13.12 &       0.00 &    -0.58 \\
TWA 13A								 &    2 &    59 & M1.0 &       (0.15) &     -12.77 &       0.00 &    -0.66 \\
TWA 13B								 &    2 &    56 & M1.1 &       (0.20) &     -12.78 &       0.00 &    -0.71 \\
TWA 4										 &    1 &    45 & K6.0 &       (0.10) &     -11.84 &       0.00 &     0.02 \\
TWA 5										 &    1 &    49 & M2.7 &  (-0.20) &     -12.58 &       0.00 &    -0.61 \\
TWA 8B									 &    4 &    39 & M5.2 &       (0.20) &     -13.60 &       0.00 &    -1.66 \\
TWA 8A									 &    3 &    43 & M2.9 &       (0.05) &     -12.82 &       0.00 &    -0.96 \\
TWA 9B									 &    1 &    52 & M3.4 &       0.00 &     -13.43 &       0.00 &    -1.38 \\
TWA 9A									 &    1 &    47 & K6.0 &  (-0.05) &     -12.73 &       0.00 &    -0.83 \\
TWA 23									 &    1 &    49 & M3.5 &       (0.05) &     -12.91 &       0.00 &    -0.91 \\
TWA 25									 &    1 &    54 & M0.5 &       (0.05) &     -12.68 &       0.00 &    -0.65 \\
HR 4796								 &    1 &    73 & A0 &       0.00 &     -11.13 &       0.00 &     1.20 \\
\hline
\multicolumn{7}{l}{$^aF$: photospheric flux at 7510 \AA\ erg cm$^-2$ s$^{-1}$ \AA$^{-1}$}\\
\multicolumn{7}{l}{$^br$: veiling at 7510 \AA}\\
\end{tabular}}
\end{table}

\begin{table}[!h]
%\caption{Stellar Properties (continued)}
{\footnotesize \begin{tabular}{lccccccc}
\hline
Object  & N & d & SpT & $A_V$ & $\log F$  & $r$ & $\log L$\\
   & \# & pc &    & mag & $^a$  &$^b$ & $L_\odot$\\
\hline 
Sz 65										 &    1 &   150 & K6.0 &       0.80 &     -12.95 &       0.00 &    -0.05 \\
Sz 66										 &    1 &   150 & M4.3 &       0.50 &     -13.77 &       0.04 &    -0.73 \\
Sz 68 A								 &    1 &   150 & K2.0 &       1.00 &     -12.14 &       0.00 &     0.74 \\
Sz 68 B								 &    1 &   150 & M5.9 &  (-0.10) &     -14.19 &       0.00 &    -1.04 \\
GW Lup									 &    1 &   150 & M2.3 &       0.55 &     -13.57 &       0.08 &    -0.63 \\
HM Lup									 &    1 &   150 & M2.9 &       0.60 &     -13.75 &       0.10 &    -0.80 \\
Sz 73										 &    1 &   150 & K8.5 &       2.75 &     -13.67 &       0.36 &    -0.77 \\
GQ Lup									 &    1 &   150 & K5.0 &       1.60 &     -12.95 &       0.35 &    -0.04 \\
Sz 76										 &    1 &   150 & M3.2 &       0.90 &     -13.69 &       0.03 &    -0.73 \\
Sz 77										 &    1 &   150 & K5.5 &       0.70 &     -13.04 &       0.06 &    -0.14 \\
Sz 81A									 &    1 &   150 & M4.4 &       0.05 &     -13.84 &       0.01 &    -0.80 \\
Sz 81B									 &    1 &   150 & M5.1 &  (-0.10) &     -14.11 &       0.00 &    -1.01 \\
RX J1556.1-3655 &    1 &   150 & M1.2 &       0.60 &     -13.63 &       0.26 &    -0.71 \\
IM Lup									 &    1 &   150 & K6.0 &       0.40 &     -12.94 &       0.00 &    -0.03 \\
Sz 84										 &    1 &   150 & M4.4 &       0.80 &     -13.89 &       0.04 &    -0.85 \\
UScoCTIO 33				 &    1 &   145 & M4.5 &       0.40 &     -14.60 &       0.25 &    -1.58 \\
HD 143006						 &    2 &   145 & G3 &       0.45 &     -12.45 &       0.00 &     0.39 \\
2M 1558-1758			 &    1 &   145 & K5.0 &       0.20 &     -13.06 &       0.00 &    -0.18 \\
UScoCTIO 128			 &    1 &   145 & M6.2 &       0.50 &     -15.61 &       0.03 &    -2.46 \\
UScoCTIO 112			 &    1 &   145 & M5.1 &       0.75 &     -15.02 &       0.00 &    -1.94 \\
UScoCTIO 100			 &    1 &   145 & M5.7 &       0.40 &     -14.93 &       0.00 &    -1.83 \\
2M 1605-1933			 &    1 &   145 & M4.4 &       1.60 &     -14.39 &       0.16 &    -1.38 \\
2M 1606-2056			 &    1 &   145 & M6.9 &       1.00 &     -15.29 &       0.01 &    -2.08 \\
Sz 91										 &    1 &   200 & M2.0 &       1.60 &     -13.74 &       0.10 &    -0.56 \\
Sz 96										 &    1 &   200 & M0.8 &       0.95 &     -13.39 &       0.07 &    -0.23 \\
Sz 98										 &    1 &   200 & M0.4 &       1.25 &     -13.42 &       0.33 &    -0.26 \\
Sz 102									 &    1 &   200 & c &       0 &     -15.35 &    -- &    -- \\
Sz 104									 &    1 &   200 & M4.6 &       0.85 &     -14.15 &       0.04 &    -0.84 \\
Sz 111									 &    1 &   200 & M1.2 &       0.85 &     -13.64 &       0.05 &    -0.48 \\
AS 205 B							 &    1 &   121 & M0.1 &       2.40 &     -12.67 &       0.32 &     0.05 \\
AS 205 A							 &    1 &   121 & c &     1.75 &   -12.38 &    -- &    -- \\
SST Lup3 1					 &    1 &   200 & M4.9 &       0.85 &     -14.44 &       0.04 &    -1.10 \\
2M 1614-2305			 &    1 &   121 & K4.0 &       0.40 &     -12.50 &       0.00 &     0.21 \\
V892 Sco							 &    1 &   121 & K2.0 &       0.90 &     -13.79 &       0.36 &    -1.10 \\
DoAr 21								 &    1 &   121 & G1 &       7.10$^c$  &     -11.46 &       0.00 &     1.23 \\
SR 21										 &    2 &   121 & F7 &       6.20$^c$  &     -11.84 &       0.00 &     0.87 \\
SR 21 B								 &    1 &   121 & M3.6r &       5.40 &     -13.89 &       0.00 &    -1.09 \\
IRS 48									 &    1 &   121 & A0r &      11.35$^c$ &     -12.11 &       0.00 &     0.66 \\
SR 9											 &    2 &   121 & K6.0 &       0.25 &     -12.86 &       0.10 &    -0.14 \\
RNO 91									 &    1 &   121 & K3c &       3.10 &     -12.88 &       0.45 &    -0.18 \\
RXJ 1842.9-3532 &    1 &   130 & K3.0 &       0.60 &     -13.13 &       0.11 &    -0.37 \\
RXJ 1852.3-3700 &    1 &   130 & K4.0 &       0.25 &     -13.26 &       0.18 &    -0.49 \\
DG CrA									 &    1 &   130 & K5.0 &       1.0 &     -13.30 &       0.14 &    -0.52 \\
HBC 680								 &    1 &   130 & M1.9 &       1.50 &     -13.03 &       0.00 &    -0.23 \\
VV CrA									 &    1 &   130 & c &      3.95 &     -12.67 &    -- &    -- \\
\hline
\multicolumn{7}{l}{$^aF$: photospheric flux at 7510 \AA\ erg cm$^-2$ s$^{-1}$ \AA$^{-1}$}\\
\multicolumn{7}{l}{$^br$: veiling at 7510 \AA}\\
\multicolumn{7}{l}{$^c$: $R_V=4$ for DoAr 21 and SR 21 and 5.5 for IRS 48}\\
\end{tabular}
\begin{tabular}{lccccccccccc}
\hline
Name & 2MASS Name & Date & d & SpT & $A_V$ & $\log F$ & $r_{7510}$ & $\log L$ & R & M & $\log$ Age\\
\hline
MBM12 1 & 2MASS J02552579+2004516 & 19 Jan. & 275 & K5.5 & 0.10 & -13.18 & 0 & 0.25 & 2.57 & 0.75 & 6 \\
MBM12 2 & 2MASS J02560799+2003242 & 19 Jan. & 275 & M0.3 & 1.65 & -13.83 & 0.18 & -0.39 & 1.43 & 0.64 & 6.5 \\
MBM12 3 & HBC 9 & 19 Jan. & 275 & M2.8 & 0.55 & -13.66 & 0.02 & -0.18 & 2.28 & 0.32 & 5.8 \\
MBM12 7 & RX J0256.3+2005 & 30 Dec. & 275 & M5.6 & (-0.10) & -14.79 & 0 & -1.14 & 1.06 & 0.07 & 6 \\
%Byu 2 & 2MASS J02562431+2035117 & 30 Dec. & 0 & c1.0 & -1 & -14.79 & 0 & -99 & -99 & -99 & -99 \\
LkHa 264 & 2MASS J02563755+2005371 & 19 Jan. & 275 & K5.5 & (-0.25) & -13.8 & 0.57 & -0.36 & 1.26 & 0.94 & 6.9 \\
MBM12 8 & 2MASS J02574903+2036076 & 28 Dec. & 275 & M5.9 & 0.30 & -15.19 & 0 & -1.51 & 0.71 & -0.02 & 6.8 \\
%Byu 4 & 2MASS J02575018+1958302 & 28 Dec. & 0 & c1.0 & -1 & -15.19 & 0 & -99 & -99 & -99 & -99 \\
MBM12 5 & 2MASS J02581122+2030037 & 28 Dec. & 275 & K2.0 & 0.90 & -12.96 & 0 & 0.44 & 2.51 & 1.49 & 6.2 \\
MBM12 9 & 2MASS J02581337+2008248 & 30 Dec. & 275 & M5.6 & 0.10 & -15.24 & 0 & -1.59 & 0.63 & 0.07 & 6.4 \\
MBM12 6 & RX J0258.3+1947 & 28 Dec. & 275 & M3.8 & 0.50 & -14.23 & 0.04 & -0.7 & 1.41 & 0.25 & 6.2 \\
MBM12 10 & 2MASS J02582110+2032525 & 30 Dec. & 275 & M3.4 & 0.60 & -13.98 & 0.02 & -0.49 & 1.72 & 0.3 & 6.2 \\
MBM12 11 & 2MASS J02584379+1940381 & 30 Dec. & 275 & M5.8 & -0.10 & -15.07 & 0.01 & -1.4 & 0.8 & -0.01 & 6.8 \\
%2M 0302+2023 & 2MASS J03020861+2023112 & 30 Dec. & 0 & M4.4 & 0.54 & -15.07 & 0 & -99 & -99 & -99 & -99 \\
MBM12 12 & 2MASS J03022104+1710342 & 19 Jan. & 275 & M2.6 & 0.25 & -13.77 & 0.04 & -0.3 & 1.95 & 0.35 & 6.2 \\
2M 0325+2426 & 2MASS J03253316+2426577 & 19 Jan. & 140 & M4.4 & 0.80 & -14.44 & 0 & -1.46 & 0.64 & 0.13 & 6.6 \\
c2d 0329+3118 & 2MASS J03292925+3118347 & 30 Dec. & 315 & M0c & 3.50 & -14.08 & 0.04 & -0.53 & 1.19 & 0.73 & 6.8 \\
c2d 0330+3032 & SSTc2dJ033038.2+303212 & 30 Dec. & 315 & M2.7 & 2.70 & -15.53 & 0 & -1.94 & 0.3 & -- & -- \\
LkHa 329 & 2MASS J03453685+3225567 & 30 Dec. & 315 & K5.0 & 2.70 & -13.19 & 0.11 & 0.36 & 2.84 & 0.79 & 5.9 \\
LkHa 330 & 2MASS J03454828+3224118 & 19 Jan. & 315 & F7 & 2.85 & -12.32 & 0 & 1.22 & 3.45 & 2.28 & 6.6 \\
LkHa 330 & 2MASS J03454828+3224118 & 30 Dec. & 315 & F7 & 2.85 & -12.36 & 0 & 1.19 & 3.32 & 2.15 & 6.7 \\
%HBC 352 & 2MASS J03542950+3203013 & 19 Jan. & 140 & G0 & 1.04 & -12.93 & 0 & -0.11 & 0.84 & 0 & -- \\
%HBC 353 & HBC 353 & 19 Jan. & 0 & c1.0 & -1 & -12.93 & 0 & -99 & -99 & -99 & -99 \\
%HBC 354 & 2MASS J03543556+2537111 & 19 Jan. & 0 & c1.0 & -1 & -12.93 & 0 & -99 & -99 & -99 & -99 \\
%HBC 355 & 2MASS J03543597+2537081 & 19 Jan. & 0 & c1.0 & -1 & -12.93 & 0 & -99 & -99 & -99 & -99 \\
%HBC 356 & 2MASS J04031395+2552597 & 19 Jan. & 0 & c1.0 & -1 & -12.93 & 0 & -99 & -99 & -99 & -99 \\
HBC 358 & 2MASS J04034930+2610520 & 28 Dec. & 140 & M3.9 & 0.05 & -13.66 & 0 & -0.72 & 1.41 & 0.24 & 6.2 \\
HBC 359 & 2MASS J04035084+2610531 & 28 Dec. & 140 & M2.8 & -0.25 & -13.65 & 0 & -0.76 & 1.17 & 0.37 & 6.6 \\
HBC 360 & 2MASS J04043936+2158186 & 19 Jan. & 140 & M3.4 & 0.30 & -13.78 & 0 & -0.87 & 1.11 & 0.29 & 6.5 \\
HBC 361 & 2MASS J04043984+2158215 & 19 Jan. & 140 & M3.2 & 0.40 & -13.75 & 0 & -0.85 & 1.1 & 0.32 & 6.6 \\
HBC 362 & 2MASS J04053087+2151106 & 28 Dec. & 140 & M2.7 & 0.10 & -13.84 & 0 & -0.95 & 0.93 & 0.38 & 6.8 \\
2M 0407+2237 & 2MASS J04073502+2237394 & 19 Jan. & 140 & M4.8 & 0.80 & -14.3 & 0 & -1.28 & 0.83 & 0.11 & 6.3 \\
LkCa 1 & 2MASS J04131414+2819108 & 21 Jan. & 131 & M3.6 & 0.45 & -13.16 & 0 & -0.29 & 2.22 & 0.27 & 5.4 \\
HBC 366 & 2MASS J04132722+2816247 & 28 Dec. & 131 & M0.5 & 2.20 & -12.72 & 0 & 0.07 & 2.5 & 0.5 & 6 \\
V773 Tau & 2MASS J04141291+2812124 & 19 Jan. & 131 & K4.0 & 0.95 & -12.3 & 0 & 0.48 & 3.03 & 0.98 & 5.9 \\
FM Tau & 2MASS J04141358+2812492 & 19 Jan. & 131 & M4.5 & 0.35 & -14.19 & 0.72 & -1.26 & 0.82 & 0.14 & 6.4 \\
FM Tau & 2MASS J04141358+2812492 & 28 Dec. & 131 & M4.5 & 0.35 & -14.05 & 0.52 & -1.12 & 0.97 & 0.15 & 6.3 \\
FM Tau & 2MASS J04141358+2812492 & 29 Dec. & 131 & M4.5 & 0.35 & -14.05 & 0.53 & -1.11 & 0.97 & 0.15 & 6.3 \\
FM Tau & 2MASS J04141358+2812492 & 30 Dec. & 131 & M4.5 & 0.35 & -14.05 & 0.45 & -1.12 & 0.97 & 0.15 & 6.3 \\
FN Tau & 2MASS J04141458+2827580 & 19 Jan. & 131 & M3.5 & 1.15 & -13.11 & 0.06 & -0.26 & 2.28 & 0.29 & 5.2 \\
FN Tau & 2MASS J04141458+2827580 & 28 Dec. & 131 & M3.5 & 1.15 & -13.15 & 0.03 & -0.29 & 2.18 & 0.25 & 5.5 \\
FN Tau & 2MASS J04141458+2827580 & 29 Dec. & 131 & M3.5 & 1.15 & -13.11 & 0.03 & -0.25 & 2.3 & 0.29 & 5.2 \\
FN Tau & 2MASS J04141458+2827580 & 30 Dec. & 131 & M3.5 & 1.15 & -13.18 & 0.01 & -0.32 & 2.11 & 0.29 & 5.3 \\
CW Tau & 2MASS J04141700+2810578 & 19 Jan. & 131 & K3c & 1.80 & -13.11 & 0.5 & -0.35 & 1.08 & 1.01 & 7.2 \\
CIDA 1 & 2MASS J04141760+2806096 & 23 Nov.$^a$ & 131 & M4.5 & 3.00 & -13.65 & 0.13 & -0.72 & 1.53 & 0.16 & 5 \\
MHO 3 & 2MASS J04143054+2805147 & 29 Dec. & 132 & M2.2 & 5.30 & -13.63 & 0 & -0.81 & 1.05 & 0.43 & 6.7 \\
FP Tau & 2MASS J04144730+2646264 & 19 Jan. & 131 & M2.6 & 0.60 & -13.62 & 0.04 & -0.8 & 1.1 & 0.39 & 6.7 \\
FP Tau & 2MASS J04144730+2646264 & 21 Jan. & 131 & M2.6 & 0.60 & -13.62 & 0.03 & -0.8 & 1.11 & 0.39 & 6.7 \\
FP Tau & 2MASS J04144730+2646264 & 28 Dec. & 131 & M2.6 & 0.60 & -13.45 & 0.09 & -0.63 & 1.34 & 0.38 & 6.5 \\
FP Tau & 2MASS J04144730+2646264 & 29 Dec. & 131 & M2.6 & 0.60 & -13.57 & 0.07 & -0.75 & 1.17 & 0.39 & 6.6 \\
FP Tau & 2MASS J04144730+2646264 & 30 Dec. & 131 & M2.6 & 0.60 & -13.85 & 0.06 & -1.02 & 0.85 & 0.39 & 7 \\
XEST 20-066 & 2MASS J04144739+2803055 & 30 Dec. & 131 & M5.2 & -0.15 & -13.98 & 0 & -1 & 1.21 & 0.1 & 5.3 \\
CX Tau & 2MASS J04144786+2648110 & 19 Jan. & 131 & M2.5 & 0.25 & -13.35 & 0.01 & -0.52 & 1.5 & 0.38 & 6.4 \\
CX Tau & 2MASS J04144786+2648110 & 28 Dec. & 131 & M2.5 & 0.25 & -13.41 & 0.03 & -0.59 & 1.39 & 0.39 & 6.4 \\
CX Tau & 2MASS J04144786+2648110 & 29 Dec. & 131 & M2.5 & 0.25 & -13.39 & 0.03 & -0.56 & 1.43 & 0.39 & 6.4 \\
CX Tau & 2MASS J04144786+2648110 & 30 Dec. & 131 & M2.5 & 0.25 & -13.46 & 0.02 & -0.64 & 1.32 & 0.39 & 6.5 \\
LkCa 3 & 2MASS J04144797+2752346 & 28 Dec. & 131 & M2.4 & 0.00 & -12.82 & 0 & 0 & 2.71 & 0.34 & 5 \\
FO Tau & 2MASS J04144928+2812305 & 19 Jan. & 131 & M3.9 & 2.05 & -13.11 & 0.05 & -0.23 & 2.48 & 0.25 & 5.1 \\
FO Tau & 2MASS J04144928+2812305 & 28 Dec. & 131 & M3.9 & 2.05 & -13.21 & 0.08 & -0.33 & 2.22 & 0.26 & 5.2 \\
FO Tau & 2MASS J04144928+2812305 & 29 Dec. & 131 & M3.9 & 2.05 & -13.17 & 0.09 & -0.28 & 2.34 & 0.26 & 5.1 \\
FO Tau & 2MASS J04144928+2812305 & 30 Dec. & 131 & M3.9 & 2.05 & -13.16 & 0.07 & -0.27 & 2.36 & 0.26 & 5.1 \\
XEST 20-071 & 2MASS J04145234+2805598 & 28 Dec. & 131 & M3.1 & 3.00 & -13.04 & 0 & -0.21 & 2.29 & 0.3 & 5.4 \\
2M 0415+2818 & 2MASS J04153916+2818586 & 20 Jan. & 131 & M4.0 & 1.80 & -13.53 & 0.03 & -0.63 & 1.58 & 0.16 & 5.8 \\
2M 0415+2818 & 2MASS J04153916+2818586 & 30 Dec. & 131 & M4.0 & 1.80 & -13.54 & 0.02 & -0.65 & 1.55 & 0.16 & 5.8 \\
2M 0415+2909 & 2MASS J04154278+2909597 &  20 Jan. & 131 & M0.6 & 2.80 & -13.25 & 0 & -0.46 & 1.36 & 0.6 & 6.6 \\
2M 0415+2746 & 2MASS J04155799+2746175 & 20 Jan. & 140 & M5.2 & 0.60 & -14.34 & 0 & -1.3 & 0.86 & 0.08 & 6 \\
2M 0416+2807 & LkCa 4 S & 30 Dec. & 131 & M1.4 & -0.15 & -13.77 & 0 & -0.97 & 0.82 & 0.57 & 7.2 \\
LkCa 4 & 2MASS J04162810+2807358 & 21 Jan. & 131 & M1.3 & 0.35 & -13.06 & 0 & -0.26 & 1.83 & 0.46 & 6.2 \\
LkCa 4 & 2MASS J04162810+2807358 & 30 Dec. & 131 & M1.3 & 0.35 & -13.12 & 0 & -0.32 & 1.72 & 0.47 & 6.3 \\
CY Tau & 2MASS J04173372+2820468 & 19 Jan. & 131 & M2.3 & 0.35 & -13.24 & 0.02 & -0.42 & 1.65 & 0.39 & 6.3 \\
CY Tau & 2MASS J04173372+2820468 & 28 Dec. & 131 & M2.3 & 0.35 & -13.48 & 0.24 & -0.67 & 1.25 & 0.41 & 6.5 \\
CY Tau & 2MASS J04173372+2820468 & 29 Dec. & 131 & M2.3 & 0.35 & -13.40 & 0.18 & -0.59 & 1.37 & 0.41 & 6.4 \\
CY Tau & 2MASS J04173372+2820468 & 30 Dec. & 131 & M2.3 & 0.35 & -13.49 & 0.16 & -0.68 & 1.24 & 0.42 & 6.6 \\
\hline
\multicolumn{10}{l}{Position, SIMBAD Name not listed here, will be in electronic table}\\
\multicolumn{10}{l}{$\log$ age$=5$ indicates 5 or younger.}\\
\multicolumn{10}{l}{$F_{7510}$ corrected for listed $A_V$.}\\
\multicolumn{10}{l}{$^a$2006, all other observations obtained in 2008}\\
\end{tabular}
\end{table}

\begin{table}[!h]
%\caption{Electronic Table:  Stellar Properties}
%\label{tab:props_electronic.tab}
\begin{tabular}{lccccccccccc}
\hline
Name & 2MASS & Date & d & SpT & $A_V$ & $\log F$ & $r_{7510}$ & $\log L$ & R & M & $\log$ Age\\
\hline
LkCa 5 & 2MASS J04173893+2833005 & 28 Dec. & 131 & M2.2 & 0.05 & -13.46 & 0 & -0.64 & 1.28 & 0.42 & 6.5 \\
V410 X-ray 1 & 2MASS J04174965+2829362 & 28 Dec. & 131 & M3.7 & 1.70 & -14.42 & 0.04 & -1.55 & 0.53 & 0.2 & 7.1 \\
V410 X-ray 3 & 2MASS J04180796+2826036 & 30 Dec. & 131 & M6.5 & 0.20 & -14.54 & 0 & -1.45 & 0.79 & -0.05 & 6.8 \\
V409 Tau & 2MASS J04181078+2519574 & 20 Jan. & 131 & M0.6 & 1.00 & -12.94 & 0 & -0.15 & 1.96 & 0.52 & 6.2 \\
V409 Tau & 2MASS J04181078+2519574 & 29 Dec. & 131 & M0.6 & 1.00 & -13.01 & 0 & -0.22 & 1.8 & 0.54 & 6.2 \\
V409 Tau & 2MASS J04181078+2519574 & 30 Dec. & 131 & M0.6 & 1.00 & -12.98 & 0 & -0.19 & 1.87 & 0.53 & 6.2 \\
HBC 372 & 2MASS J04182147+1658470 & 28 Dec. & 147 & K2.0 & 0.65 & -13.55 & 0 & -0.69 & 0.68 & -- & -- \\
KPNO 11 & 2MASS J04183030+2743208 & 23 Nov.$^a$ & 131 & M5.9 & -0.20 & -14.5 & 0 & -1.47 & 0.74 & -0.02 & 6.8 \\
DD Tau & 2MASS J04183112+2816290 & 19 Jan. & 131 & M4.8 & 0.75 & -13.5 & 0.44 & -0.54 & 1.95 & 0.13 & 5 \\
CZ Tau & 2MASS J04183158+2816585 & 29 Dec. & 131 & M4.2 & 0.50 & -13.73 & 0 & -0.82 & 1.3 & 0.18 & 6.1 \\
CZ Tau & 2MASS J04183158+2816585 & 19 Jan. & 131 & M4.2 & 0.50 & -13.61 & 0 & -0.71 & 1.49 & 0.13 & 5.2 \\
V892 Tau & 2MASS J04184061+2819155 & 30 Dec. & 131 & A0 & 9.30 & -10.72 & 0 & 2.11 & 7.31 & 4.12 & 5.9 \\
Hubble 4 & 2MASS J04184703+2820073 & 28 Dec. & 131 & K8.5 & 1.35 & -12.75 & 0 & 0.04 & 2.25 & 0.59 & 6.1 \\
HBC 376 & 2MASS J04185170+1723165 & 28 Dec. & 147 & K4.0 & 0.25 & -13.22 & 0 & -0.34 & 1.18 & 1.03 & 7 \\
V410 X-ray 6 & 2MASS J04190110+2819420 & 30 Dec. & 131 & M5.9 & 1.40 & -14 & 0 & -0.96 & 1.33 & 0.06 & 5 \\
V410 X-ray 6 & 2MASS J04190110+2819420 & 21 Jan. & 131 & M5.9 & 1.40 & -13.91 & 0 & -0.87 & 1.48 & 0.06 & 5 \\
FQ Tau & 2MASS J04191281+2829330 & 19 Jan. & 131 & M4.3 & 1.60 & -13.45 & 0.15 & -0.54 & 1.83 & 0.22 & 5.2 \\
BP Tau & 2MASS J04191583+2906269 & 19 Jan. & 131 & M0.5 & 0.45 & -13 & 0.23 & -0.21 & 1.8 & 0.55 & 6.2 \\
BP Tau & 2MASS J04191583+2906269 & 28 Dec. & 131 & M0.5 & 0.45 & -13.24 & 0.33 & -0.45 & 1.37 & 0.62 & 6.6 \\
BP Tau & 2MASS J04191583+2906269 & 29 Dec. & 131 & M0.5 & 0.45 & -13.28 & 0.32 & -0.49 & 1.3 & 0.63 & 6.6 \\
BP Tau & 2MASS J04191583+2906269 & 30 Dec. & 131 & M0.5 & 0.45 & -13.23 & 0.33 & -0.44 & 1.38 & 0.61 & 6.6 \\
V819 Tau & 2MASS J04192625+2826142 & 30 Dec. & 131 & K8.0 & 1.00 & -13.11 & 0 & -0.32 & 1.46 & 0.72 & 6.5 \\
FR Tau & 2MASS J04193545+2827218 & 28 Dec. & 131 & M5.3 & 0.20 & -14.03 & 0.03 & -1.04 & 1.17 & 0.09 & 5.4 \\
LkCa 7 & 2MASS J04194127+2749484 & 28 Dec. & 131 & M1.2 & 0.05 & -13.14 & 0 & -0.34 & 1.65 & 0.49 & 6.3 \\
2M 0420+2804 & 2MASS J04202606+2804089 & 30 Dec. & 131 & M3.5 & 0.25 & -13.66 & 0 & -0.8 & 1.21 & 0.28 & 6.4 \\
XEST 16-045 & 2MASS J04203918+2717317 & 28 Dec. & 131 & M4.5 & -0.05 & -13.8 & 0 & -0.87 & 1.29 & 0.11 & 5.4 \\
J2 157 & 2MASS J04205273+1746415 & 28 Dec. & 131 & M4.6 & 0.35 & -14.13 & 0 & -1.19 & 0.9 & 0.14 & 6.3 \\
IRAS 04187+1927 & 2MASS J04214323+1934133 & 29 Dec. & 131 & M2.4 & 3.10 & -13.38 & 0.08 & -0.56 & 1.42 & 0.4 & 6.4 \\
DE Tau & 2MASS J04215563+2755060 & 21 Jan. & 131 & M2.3 & 0.35 & -13.08 & 0.05 & -0.26 & 1.99 & 0.37 & 6.2 \\
DE Tau & 2MASS J04215563+2755060 & 28 Dec. & 131 & M2.3 & 0.35 & -13.12 & 0.04 & -0.3 & 1.9 & 0.38 & 6.2 \\
DE Tau & 2MASS J04215563+2755060 & 29 Dec. & 131 & M2.3 & 0.35 & -13.07 & 0.06 & -0.26 & 2.01 & 0.37 & 6.2 \\
DE Tau & 2MASS J04215563+2755060 & 30 Dec. & 131 & M2.3 & 0.35 & -13.1 & 0.06 & -0.29 & 1.94 & 0.38 & 6.2 \\
RY Tau & 2MASS J04215740+2826355 & 18 Jan. & 131 & G0 & 1.85 & -11.74 & 0 & 1.03 & 3.1 & 2.11 & 6.7 \\
HD 283572 & 2MASS J04215884+2818066 & 30 Dec. & 131 & G4 & 0.50 & -12 & 0 & 0.76 & 2.62 & 2.02 & 6.6 \\
T Tau & 2MASS J04215943+1932063 & 29 Dec. & 147 & K0.0 & 1.25 & -12.01 & 0.1 & 0.85 & 3.73 & 1.99 & 5.9 \\
FS Tau & 2MASS J04220217+2657304 & 20 Jan. & 131 & M2.4 & 2.95 & -13.66 & 0.46 & -0.84 & 1.04 & 0.41 & 6.7 \\
LkCa 21 & 2MASS J04220313+2825389 & 28 Dec. & 140 & M2.5 & 0.30 & -13.25 & 0 & -0.37 & 1.79 & 0.37 & 6.2 \\
XEST 11-078 & 2MASS J04221568+2657060 & 30 Dec. & 140 & M0.7 & 1.55 & -14.9 & 0 & -2.04 & 0.22 & -- & -- \\
CFHT 21 & 2MASS J04221675+2654570 & 30 Dec. & 140 & M1.5 & 3.75 & -14.13 & 0.27 & -1.27 & 0.58 & 0.54 & 7.7 \\
FU Tau & Haro 6-7 & 28 Dec. & 140 & M6.5 & 1.20 & -14.14 & 0.01 & -1 & 1.33 & 0.03 & 5 \\
FT Tau & 2MASS J04233919+2456141 & 20 Jan. & 140 & M2.8 & 1.30 & -13.64 & 0.27 & -0.75 & 1.19 & 0.37 & 6.6 \\
IRAS 04216+2603 & 2MASS J04244457+2610141 & 21 Jan. & 140 & M2.8 & 1.90 & -13.95 & 0.37 & -1.07 & 0.82 & 0.37 & 7 \\
J4423 & 2MASS J04244506+2701447 & 28 Dec. & 140 & M4.5 & 0.25 & -14.07 & 0 & -1.08 & 1.01 & 0.15 & 6.3 \\
IP Tau & 2MASS J04245708+2711565 & 29 Dec. & 140 & M0.6 & 0.75 & -13.26 & 0.12 & -0.41 & 1.45 & 0.59 & 6.5 \\
J4872 A& 2MASS J04251767+2617504 & 28 Dec. & 140 & M0.6 & 1.20 & -13.2 & 0 & -0.35 & 1.55 & 0.57 & 6.4 \\
J4872 B& 2MASS J04251767+2617504 & 28 Dec. & 140 & M3.7 & 1.60 & -13.51 & 0 & -0.58 & 1.62 & 0.26 & 6.1 \\
FV Tau A & 2MASS J04265352+2606543 & 29 Dec. & 140 & M0.0 & 4.30 & -13.33 & 0.21 & -0.48 & 1.26 & 0.71 & 6.7 \\
FV Tau B & 2MASS J04265352+2606543 & 29 Dec. & 140 & M3.8 & 3.10 & -13.65 & 0.07 & -0.71 & 1.41 & 0.25 & 6.2 \\
KPNO 13 & 2MASS J04265732+2606284 & 30 Dec. & 140 & M5.1 & 1.80 & -14.06 & 0 & -1.02 & 1.17 & 0.1 & 5.9 \\
DF Tau & 2MASS J04270280+2542223 & 29 Dec. & 140 & M2.7 & 0.10 & -12.92 & 0.18 & -0.04 & 2.67 & 0.32 & 5 \\
DF Tau & 2MASS J04270280+2542223 & 30 Dec. & 140 & M2.7 & 0.10 & -12.92 & 0.16 & -0.03 & 2.69 & 0.32 & 5 \\
DG Tau & 2MASS J04270469+2606163 & 18 Jan. & 140 & K7.0 & 1.60 & -13.38 & 0.66 & -0.54 & 1.11 & 0.84 & 7 \\
DG Tau & 2MASS J04270469+2606163 & 28 Dec. & 140 & K7.0 & 1.60 & -13.07 & 0.34 & -0.23 & 1.59 & 0.75 & 6.5 \\
DG Tau & 2MASS J04270469+2606163 & 29 Dec. & 140 & K7.0 & 1.60 & -13.1 & 0.48 & -0.25 & 1.54 & 0.76 & 6.5 \\
DG Tau & 2MASS J04270469+2606163 & 30 Dec. & 140 & K7.0 & 1.60 & -13.07 & 0.43 & -0.23 & 1.58 & 0.75 & 6.5 \\
HBC 388 & 2MASS J04271056+1750425 & 28 Dec. & 140 & G6 & 0.25 & -12.53 & 0 & 0.27 & 1.6 & 1.42 & 7 \\
J507 & 2MASS J04292071+2633406 & 28 Dec. & 140 & M4.2 & 0.50 & -13.38 & 0 & -0.42 & 2.08 & 0.24 & 5.1 \\
FW Tau & 2MASS J04292971+2616532 & 20 Jan. & 140 & M5.8 & 3.80 & -13.88 & 0 & -0.8 & 1.59 & 0.07 & 5 \\
%FW Tau & 2MASS J04292971+2616532 & 20 Jan. & 140 & K0.0 & -0.2 & -13.11 & 0 & -0.3 & 1 & 0.97 & 7.4 \\
GV Tau & 2MASS J04292373+2433002 & 18 Jan. & 140 & c & 3.91 & -13.94 & -- & -- & -- & -- & -- \\
GV Tau & 2MASS J04292373+2433002 & 30 Dec. & 140 & c & 3.91 & -13.90 & -- & -- & -- & -- & -- \\
\hline
\multicolumn{10}{l}{Position, SIMBAD Name not listed here, will be in electronic table}\\
\multicolumn{10}{l}{$\log$ age$=5$ indicates 5 or younger.}\\
\multicolumn{10}{l}{$F_{7510}$ corrected for listed $A_V$.}\\
\multicolumn{10}{l}{$^a$2006, all other observations obtained in 2008}\\
\end{tabular}
\end{table}

\begin{table}[!h]
%\caption{Electronic Table:  Stellar Properties}
%\label{tab:props_electronic.tab}
\begin{tabular}{lccccccccccc}
\hline
Name & 2MASS & Date & d & SpT & $A_V$ & $\log F$ & $r_{7510}$ & $\log L$ & R & M & $\log$ Age\\
\hline
XEST 15-034 & 2MASS J04293623+2634238 & 28 Dec. & 140 & M4.1 & 0.20 & -14.11 & 0 & -1.15 & 0.89 & 0.19 & 6.5 \\
DH Tau & 2MASS J04294155+2632582 & 29 Dec. & 140 & M2.3 & 0.65 & -13.53 & 0.4 & -0.66 & 1.26 & 0.41 & 6.5 \\
DI Tau & 2MASS J04294247+2632493 & 20 Jan. & 140 & M0.7 & 0.70 & -13.02 & 0 & -0.17 & 1.92 & 0.52 & 6.2 \\
DI Tau & 2MASS J04294247+2632493 & 29 Dec. & 140 & M0.7 & 0.70 & -13 & 0 & -0.14 & 1.98 & 0.51 & 6.2 \\
IQ Tau & 2MASS J04295156+2606448 & 29 Dec. & 140 & M1.1 & 0.85 & -13.92 & 0.6 & -1.06 & 0.72 & 0.61 & 7.4 \\
IQ Tau & 2MASS J04295156+2606448 & 30 Dec. & 140 & M1.1 & 0.85 & -13.25 & 0.11 & -0.39 & 1.55 & 0.51 & 6.4 \\
CFHT 20 & 2MASS J04295950+2433078 & 30 Dec. & 140 & M5.2 & 2.30 & -14.27 & 0 & -1.23 & 0.93 & 0.08 & 5.1 \\
UX Tau B & 2MASS J04300357+1813494 & 20 Jan. & 140 & M1.9 & 0.40 & -13.29 & 0 & -0.42 & 1.6 & 0.43 & 6.3 \\
UX Tau W & 2MASS J04300357+1813494 & 29 Dec. & 140 & M1.9 & 0.40 & -13.3 & 0 & -0.44 & 1.58 & 0.43 & 6.3 \\
UX Tau A & 2MASS J04300399+1813493 & 20 Jan. & 140 & K0.0 & 0.65 & -12.59 & 0 & 0.22 & 1.81 & 1.51 & 6.7 \\
UX Tau C & 2MASS J04300399+1813493 C & 29 Dec. & 140 & K0.0 & -0.05 & -12.62 & 0 & 0.19 & 1.74 & 1.48 & 6.7 \\
UX Tau E & 2MASS J04300399+1813493 & 20 Jan. & 140 & M2.8 & 0.65 & -14.12 & 0 & -1.24 & 0.68 & 0.37 & 7.2 \\
FX Tau & 2MASS J04302961+2426450 & 29 Dec. & 140 & M2.2 & 0.80 & -13.16 & 0.06 & -0.29 & 1.92 & 0.38 & 6.2 \\
DK Tau & 2MASS J04304425+2601244 & 30 Dec. & 140 & K8.5 & 0.70 & -13.12 & 0.27 & -0.27 & 1.58 & 0.68 & 6.4 \\
DK Tau B & DK Tau B & 30 Dec. & 140 & M1.7 & 1.80 & -13.76 & 0.28 & -0.9 & 0.91 & 0.51 & 7 \\
DK Tau B & DK Tau B & 20 Jan. & 140 & M1.7 & 1.80 & -13.51 & 0.22 & -0.65 & 1.21 & 0.48 & 6.6 \\
ZZ Tau & 2MASS J04305137+2442222 & 21 Jan. & 140 & M4.3 & 0.55 & -13.23 & 0.03 & -0.25 & 2.55 & 0.24 & 5 \\
ZZ Tau & 2MASS J04305137+2442222 & 28 Dec. & 140 & M4.3 & 0.55 & -13.26 & 0.02 & -0.28 & 2.46 & 0.24 & 5 \\
ZZ Tau & 2MASS J04305137+2442222 & 29 Dec. & 140 & M4.3 & 0.55 & -13.26 & 0.02 & -0.29 & 2.45 & 0.24 & 5 \\
ZZ Tau & 2MASS J04305137+2442222 & 30 Dec. & 140 & M4.3 & 0.55 & -13.25 & 0.01 & -0.28 & 2.47 & 0.24 & 5 \\
ZZ Tau IRS & 2MASS J04305171+2441475 & 29 Dec. & 140 & M4.5 & 1.70 & -14.65 & 0.1 & -1.66 & 0.52 & 0.1 & 6.8 \\
JH 56 & 2MASS J04311444+2710179 & 28 Dec. & 140 & K8.0 & 0.35 & -13.17 & 0 & -0.32 & 1.46 & 0.72 & 6.5 \\
V927 Tau & 2MASS J04312382+2410529 & 23 Nov.$^a$ & 140 & M4.9 & -0.20 & -13.53 & 0 & -0.51 & 2.06 & 0.12 & 5 \\
LkHa 358 & 2MASS J04313613+1813432 & 29 Dec. & 140 & M0.9 & 2.80 & -14.8 & 0.35 & -1.94 & 0.26 & -- & -- \\
HL Tau & 2MASS J04313843+1813576 & 29 Dec. & 140 & K3c & 2.50 & -13.67 & 0.47 & -0.84 & 0.61 & -- & -- \\
XZ Tau & 2MASS J04314007+1813571 & 29 Dec. & 140 & M3.2 & 1.50 & -13.14 & 0.07 & -0.24 & 2.24 & 0.29 & 5.3 \\
HK Tau & 2MASS J04315056+2424180 & 18 Jan. & 140 & M1.5 & 2.40 & -13.33 & 0.11 & -0.47 & 1.46 & 0.48 & 6.4 \\
HK Tau & 2MASS J04315056+2424180 & 29 Dec. & 140 & M1.5 & 2.40 & -13.44 & 0.14 & -0.57 & 1.3 & 0.49 & 6.5 \\
HK Tau & 2MASS J04315056+2424180 & 30 Dec. & 140 & M1.5 & 2.40 & -13.39 & 0.1 & -0.53 & 1.36 & 0.49 & 6.5 \\
V710 Tau A & 2MASS J04315779+1821350 & 20 Jan. & 140 & M3.3 & 0.80 & -13.32 & 0 & -0.42 & 1.84 & 0.3 & 6.2 \\
V710 Tau A & 2MASS J04315779+1821350 & 30 Dec. & 140 & M3.3 & 0.80 & -13.35 & 0 & -0.44 & 1.79 & 0.3 & 6.3 \\
V710 Tau B & 2MASS J04315779+1821350 & 20 Jan. & 140 & M1.7 & 0.55 & -13.47 & 0.03 & -0.61 & 1.27 & 0.48 & 6.6 \\
J665 & 2MASS J04315844+2543299 & 28 Dec. & 140 & M4.9 & 0.40 & -13.84 & 0 & -0.81 & 1.46 & 0.12 & 5 \\
V1075 Tau & 2MASS J04320926+1757227 & 29 Dec. & 140 & K6.0 & 0.25 & -13.12 & 0 & -0.28 & 1.43 & 0.87 & 6.6 \\
V827 Tau & 2MASS J04321456+1820147 & 30 Dec. & 140 & M1.4 & 0.05 & -13.29 & 0 & -0.43 & 1.52 & 0.48 & 6.4 \\
Haro 6-13E & 2MASS J04321540+2428597 & 20 Jan. & 140 & M1.6 & 2.20 & -13.43 & 0.41 & -0.57 & 1.32 & 0.48 & 6.5 \\
Haro 6-13W & 2MASS J04321540+2428597 & 20 Jan. & 140 & K5.5 & 2.25 & -12.89 & 0.13 & -0.04 & 1.83 & 0.84 & 6.3 \\
V826 Tau & 2MASS J04321583+1801387 & 30 Dec. & 140 & K7.0 & 0.40 & -13.04 & 0 & -0.2 & 1.64 & 0.74 & 6.4 \\
MHO 5 & 2MASS J04321606+1812464 & 23 Nov.$^a$ & 140 & M6.5 & -0.20 & -14.13 & 0 & -0.99 & 1.35 & 0.03 & 5 \\
CFHT 7 & 2MASS J04321786+2422149 & 23 Nov.$^a$ & 140 & M6.7 & 0.20 & -14.61 & 0 & -1.44 & 0.81 & -0.06 & 6.7 \\
V928 Tau & 2MASS J04321885+2422271 & 28 Dec. & 140 & M0.8 & 1.95 & -13.03 & 0 & -0.18 & 1.93 & 0.5 & 6.2 \\
MHO 6 & 2MASS J04322210+1827426 & 23 Nov.$^a$ & 140 & M5.0 & -0.15 & -14.25 & 0.01 & -1.22 & 0.92 & 0.09 & 5.4 \\
MHO 7 & 2MASS J04322627+1827521 & 23 Nov.$^a$ & 140 & M5.3 & -0.20 & -14.16 & 0 & -1.12 & 1.06 & 0.04 & 6.7 \\
GG Tau B & CoKu GG Tau c & 18 Jan. & 140 & M5.8 & 0.00 & -14.2 & 0 & -1.12 & 1.11 & 0.07 & 5 \\
GG Tau B & CoKu GG Tau c & 30 Dec. & 140 & M5.8 & 0.00 & -14.22 & 0 & -1.14 & 1.07 & 0.06 & 5.3 \\
GG Tau AB & 2MASS J04323034+1731406 & 28 Dec. & 140 & K7.5 & 1.05 & -12.73 & 0.06 & 0.11 & 2.39 & 0.63 & 6.1 \\
GG Tau AB & 2MASS J04323034+1731406 & 29 Dec. & 140 & K7.5 & 1.05 & -12.71 & 0.08 & 0.13 & 2.44 & 0.62 & 6 \\
GG Tau A & 2MASS J04323034+1731406 & 18 Jan. & 140 & K7.5 & 1.05 & -12.75 & 0.07 & 0.1 & 2.34 & 0.63 & 6.1 \\
GG Tau A & 2MASS J04323034+1731406 & 30 Dec. & 140 & K7.5 & 1.05 & -12.65 & 0.08 & 0.19 & 2.62 & 0.61 & 6 \\
FY Tau & 2MASS J04323058+2419572 & 20 Jan. & 140 & M0.1 & 3.05 & -13.28 & 0.16 & -0.43 & 1.35 & 0.68 & 6.6 \\
FY Tau & 2MASS J04323058+2419572 & 28 Dec. & 140 & M0.1 & 3.05 & -13.21 & 0.13 & -0.36 & 1.46 & 0.66 & 6.5 \\
FZ Tau & 2MASS J04323176+2420029 & 20 Jan. & 140 & M0.5c & 3.50 & -13.34 & 0.51 & -0.49 & 1.3 & 0.63 & 6.6 \\
FZ Tau & 2MASS J04323176+2420029 & 28 Dec. & 140 & M0.5c & 3.50 & -13.26 & 0.25 & -0.41 & 1.43 & 0.6 & 6.5 \\
FZ Tau & 2MASS J04323176+2420029 & 30 Dec. & 140 & M0.5c & 3.50 & -13.39 & 0.39 & -0.54 & 1.23 & 0.64 & 6.7 \\
UZ Tau B & 2MASS J04324282+2552314 & 20 Jan. & 140 & M3.1 & 0.70 & -13.1 & 0.03 & -0.21 & 2.28 & 0.3 & 5.4 \\
UZ Tau A & 2MASS J04324303+2552311 & 20 Jan. & 140 & M1.9 & 0.90 & -13.26 & 0.14 & -0.4 & 1.65 & 0.43 & 6.3 \\
HBC 403 & 2MASS J04324373+1802563 & 28 Dec. & 140 & K6.0 & 0.85 & -13.2 & 0 & -0.36 & 1.3 & 0.9 & 6.8 \\
JH 112A & 2MASS J04324911+2253027 & 18 Jan. & 140 & K5.5 & 3.15 & -13.13 & 0 & -0.29 & 1.38 & 0.93 & 6.7 \\
JH 112A & 2MASS J04324911+2253027 & 29 Dec. & 140 & K5.5 & 3.15 & -13.21 & 0 & -0.36 & 1.27 & 0.94 & 6.8 \\
JH 112A & 2MASS J04324911+2253027 & 30 Dec. & 140 & K5.5 & 3.15 & -13.18 & 0 & -0.33 & 1.31 & 0.94 & 6.8 \\
JH 112B & JH 112 B & 30 Dec. & 140 & M4.6 & 2.95 & -13.84 & 0 & -0.84 & 1.35 & 0.15 & 6 \\
JH 112B & JH 112 B & 29 Dec. & 140 & M4.6 & 2.95 & -13.99 & 0 & -0.99 & 1.14 & 0.13 & 6.1 \\
\hline
\multicolumn{10}{l}{Position, SIMBAD Name not listed here, will be in electronic table}\\
\multicolumn{10}{l}{$\log$ age$=5$ indicates 5 or younger.}\\
\multicolumn{10}{l}{$F_{7510}$ corrected for listed $A_V$.}\\
\multicolumn{10}{l}{$^a$2006, all other observations obtained in 2008}\\
\end{tabular}
\end{table}

\begin{table}[!h]
%\caption{Electronic Table:  Stellar Properties}
%\label{tab:props_electronic.tab}
\begin{tabular}{lccccccccccc}
\hline
Name & 2MASS & Date & d & SpT & $A_V$ & $\log F$ & $r_{7510}$ & $\log L$ & R & M & $\log$ Age\\
\hline
GH Tau & 2MASS J04330622+2409339 & 18 Jan. & 140 & M2.3 & 0.40 & -13.07 & 0 & -0.19 & 2.16 & 0.36 & 6.1 \\
V807 Tau & 2MASS J04330664+2409549 & 18 Jan. & 140 & K7.5 & 0.50 & -12.58 & 0.05 & 0.26 & 2.83 & 0.6 & 6 \\
V830 Tau & 2MASS J04331003+2433433 & 30 Dec. & 140 & K7.5 & 0.45 & -13.09 & 0 & -0.24 & 1.58 & 0.73 & 6.5 \\
GI Tau & 2MASS J04333405+2421170 & 20 Jan. & 140 & M0.4 & 2.55 & -13.09 & 0.03 & -0.24 & 1.72 & 0.58 & 6.3 \\
GI Tau & 2MASS J04333405+2421170 & 29 Dec. & 140 & M0.4 & 1.05 & -13.05 & 0.05 & -0.2 & 1.81 & 0.57 & 6.3 \\
GI Tau & 2MASS J04333405+2421170 & 30 Dec. & 140 & M0.4 & 2.55 & -13.16 & 0.08 & -0.31 & 1.59 & 0.6 & 6.4 \\
GK Tau AB & 2MASS J04333456+2421058 & 28 Dec. & 140 & K6.5 & 1.35 & -13.03 & 0.11 & -0.18 & 1.63 & 0.79 & 6.4 \\
GK Tau AB & 2MASS J04333456+2421058 & 30 Dec. & 140 & K6.5 & 2.15 & -12.95 & 0.09 & -0.11 & 1.77 & 0.76 & 6.3 \\
GK Tau AB & 2MASS J04333456+2421058 & 29 Dec. & 140 & K6.5 & 1.35 & -12.88 & 0.05 & -0.04 & 1.93 & 0.74 & 6.2 \\
GK Tau AB & 2MASS J04333456+2421058 & 18 Jan. & 140 & K6.5 & 1.35 & -12.84 & 0.04 & 0 & 2.02 & 0.73 & 6.2 \\
GK Tau A & 2MASS J04333456+2421058 & 20 Jan. & 140 & K6.5 & 1.35 & -12.72 & 0.08 & 0.13 & 2.33 & 0.69 & 6.1 \\
GK Tau B & GK Tau B & 20 Jan. & 140 & K3.0 & 2.20 & -14.01 & 0 & -1.18 & 0.41 & -- & -- \\
IS Tau & 2MASS J04333678+2609492 & 18 Jan. & 140 & M2.0 & 2.55 & -13.26 & 0.02 & -0.39 & 1.68 & 0.42 & 6.3 \\
DL Tau & 2MASS J04333906+2520382 & 21 Jan. & 140 & K5.5c & 1.80 & -13.09 & 0.35 & -0.25 & 1.45 & 0.91 & 6.7 \\
DL Tau & 2MASS J04333906+2520382 & 28 Dec. & 140 & K5.5c & 1.80 & -13.26 & 0.52 & -0.41 & 1.2 & 0.94 & 6.9 \\
DL Tau & 2MASS J04333906+2520382 & 29 Dec. & 140 & K5.5c & 1.80 & -13.11 & 0.34 & -0.27 & 1.41 & 0.92 & 6.7 \\
DL Tau & 2MASS J04333906+2520382 & 30 Dec. & 140 & K5.5c & 1.80 & -13.13 & 0.37 & -0.28 & 1.39 & 0.93 & 6.7 \\
HN Tau A & 2MASS J04333935+1751523 & 20 Jan. & 140 & K3c & 1.15 & -13.6 & 0.49 & -0.77 & 0.66 & -- & -- \\
HN Tau B & 2MASS J04333935+1751523 B & 20 Jan. & 140 & M4.8 & 0.60 & -14.67 & 0 & -1.65 & 0.54 & 0.09 & 6.6 \\
2M 0433+2615 & 2MASS J04334465+2615005 & 21 Jan. & 140 & M5.2 & 3.20 & -14.14 & 0 & -1.1 & 1.08 & 0.05 & 6.7 \\
DM Tau & 2MASS J04334871+1810099 & 18 Jan. & 140 & M3.0 & 0.10 & -13.74 & 0.16 & -0.85 & 1.08 & 0.35 & 6.6 \\
DM Tau & 2MASS J04334871+1810099 & 28 Dec. & 140 & M3.0 & 0.10 & -13.78 & 0.13 & -0.89 & 1.03 & 0.35 & 6.7 \\
DM Tau & 2MASS J04334871+1810099 & 29 Dec. & 140 & M3.0 & 0.10 & -13.77 & 0.13 & -0.88 & 1.04 & 0.35 & 6.7 \\
DM Tau & 2MASS J04334871+1810099 & 30 Dec. & 140 & M3.0 & 0.10 & -13.84 & 0.11 & -0.95 & 0.96 & 0.35 & 6.8 \\
CI Tau & 2MASS J04335200+2250301 & 29 Dec. & 140 & K5.5 & 1.90 & -13.05 & 0.4 & -0.2 & 1.53 & 0.9 & 6.6 \\
XEST 17-059 & 2MASS J04335252+2256269 & 29 Dec. & 161 & M5.5 & 1.00 & -13.75 & 0 & -0.57 & 2.03 & 0.08 & 5 \\
IT Tau A & 2MASS J04335470+2613275 & 20 Jan. & 161 & K6.0 & 3.10 & -12.91 & 0 & 0.06 & 2.11 & 0.75 & 6.2 \\
IT Tau A & 2MASS J04335470+2613275 & 30 Dec. & 140 & K6.0 & 3.10 & -12.81 & 0 & 0.04 & 2.05 & 0.76 & 6.2 \\
IT Tau B & 2MASS J04335470+2613275 & 30 Dec. & 140 & M2.9 & 5.60 & -13.21 & 0 & -0.32 & 1.96 & 0.33 & 6.2 \\
J2 2041 & 2MASS J04335546+1838390 & 28 Dec. & 140 & M3.7 & 0.45 & -13.61 & 0 & -0.68 & 1.43 & 0.26 & 6.3 \\
JH 108 & 2MASS J04341099+2251445 & 28 Dec. & 161 & M1.5 & 1.75 & -13.5 & 0 & -0.51 & 1.39 & 0.48 & 6.5 \\
HBC 407 & 2MASS J04341803+1830066 & 28 Dec. & 140 & K0.0 & 0.80 & -13.26 & 0 & -0.45 & 0.84 & 0.85 & 7.6 \\
AA Tau & 2MASS J04345542+2428531 & 28 Dec. & 140 & M0.6 & 0.40 & -13.36 & 0.19 & -0.51 & 1.3 & 0.61 & 6.6 \\
AA Tau & 2MASS J04345542+2428531 & 29 Dec. & 140 & M0.6 & 0.40 & -13.11 & 0.08 & -0.26 & 1.72 & 0.55 & 6.3 \\
AA Tau & 2MASS J04345542+2428531 & 30 Dec. & 140 & M0.6 & 0.40 & -13.17 & 0.01 & -0.32 & 1.6 & 0.57 & 6.4 \\
HO Tau & 2MASS J04352020+2232146 & 29 Dec. & 161 & M3.2 & 1.00 & -13.87 & 0.2 & -0.85 & 1.1 & 0.32 & 6.6 \\
FF Tau & 2MASS J04352089+2254242 & 28 Dec. & 161 & K8.0 & 2.00 & -13 & 0 & -0.04 & 2.03 & 0.64 & 6.2 \\
HBC 412 & 2MASS J04352450+1751429 & 28 Dec. & 140 & M2.6 & 0.30 & -13.39 & 0 & -0.51 & 1.53 & 0.37 & 6.3 \\
DN Tau & 2MASS J04352737+2414589 & 29 Dec. & 140 & M0.3 & 0.55 & -12.93 & 0 & -0.08 & 2.05 & 0.55 & 6.1 \\
CoKu Tau 3A & 2MASS J04354093+2411087 & 30 Dec. & 140 & M0.5 & 3.40 & -13.72 & 0 & -0.87 & 0.85 & 0.69 & 7.3 \\
CoKu Tau 3B & 2MASS J04354093+2411087 & 30 Dec. & 140 & M4.3 & 6.70 & -13.78 & 0 & -0.8 & 1.35 & 0.13 & 5.5 \\
HQ Tau & 2MASS J04354733+2250216 & 28 Dec. & 161 & K2.0 & 2.60 & -12.29 & 0 & 0.65 & 3.17 & 1.53 & 6 \\
HP Tau & 2MASS J04355277+2254231 & 29 Dec. & 161 & K4.0 & 3.15 & -12.92 & 0.16 & 0.03 & 1.81 & 1.06 & 6.4 \\
HP Tau G3 & HBC 414 & 29 Dec. & 161 & M0.6 & 2.10 & -13.32 & 0 & -0.35 & 1.54 & 0.57 & 6.4 \\
HP Tau G2 & 2MASS J04355415+2254134 & 28 Dec. & 161 & G2 & 2.55 & -12.06 & 0 & 0.88 & 2.84 & 2.07 & 6.6 \\
HP Tau G2 & 2MASS J04355415+2254134 & 29 Dec. & 161 & G2 & 2.55 & -12.06 & 0 & 0.88 & 2.83 & 2.06 & 6.6 \\
HP Tau G2 & 2MASS J04355415+2254134 & 30 Dec. & 161 & G2 & 2.55 & -12.18 & 0 & 0.76 & 2.47 & 1.86 & 6.8 \\
Haro 6-28 & 2MASS J04355684+2254360 & 21 Jan. & 161 & M3.1 & 2.85 & -13.52 & 0.15 & -0.5 & 1.63 & 0.32 & 6.3 \\
XEST 09-042 & 2MASS J04355892+2238353 & 28 Dec. & 161 & K7.0 & 1.05 & -12.9 & 0.05 & 0.06 & 2.22 & 0.66 & 6.1 \\
LkCa 14 & 2MASS J04361909+2542589 & 28 Dec. & 140 & K5.0 & 0.00 & -13 & 0 & -0.15 & 1.57 & 0.93 & 6.6 \\
2M 0436+2351 & 2MASS J04362151+2351165 & 23 Nov.$^a$ & 140 & M5.1 & -0.20 & -14.95 & 0.01 & -1.91 & 0.42 & 0.07 & 6.8 \\
GM Tau & 2MASS J04382134+2609137 & 23 Nov.$^a$ & 140 & M5.0 & 2.10 & -14.42 & 0.26 & -1.38 & 0.76 & 0.09 & 6.3 \\
DO Tau & 2MASS J04382858+2610494 & 29 Dec. & 140 & M0.3 & 0.45 & -13.49 & 0.61 & -0.64 & 1.08 & 0.7 & 6.9 \\
DO Tau & 2MASS J04382858+2610494 & 30 Dec. & 140 & M0.3 & 1.10 & -13.5 & 0.54 & -0.65 & 1.07 & 0.7 & 6.9 \\
HV Tau & HBC 418 & 20 Jan. & 140 & M4.1 & 1.40 & -13.14 & 0 & -0.18 & 2.7 & 0.23 & 5 \\
2M 0439+2336 & 2MASS J04390163+2336029 & 23 Nov.$^a$ & 140 & M4.9 & -0.20 & -14.07 & 0.01 & -1.05 & 1.11 & 0.08 & 6.7 \\
VY Tau & 2MASS J04391741+2247533 & 29 Dec. & 161 & M1.5 & 0.60 & -13.39 & 0.02 & -0.41 & 1.57 & 0.47 & 6.3 \\
\hline
\multicolumn{10}{l}{Position, SIMBAD Name not listed here, will be in electronic table}\\
\multicolumn{10}{l}{$\log$ age$=5$ indicates 5 or younger.}\\
\multicolumn{10}{l}{$F_{7510}$ corrected for listed $A_V$.}\\
\multicolumn{10}{l}{$^a$2006, all other observations obtained in 2008}\\
\end{tabular}
\end{table}

\begin{table}[!h]
%\caption{Electronic Table:  Stellar Properties}
%\label{tab:props_electronic.tab}
\begin{tabular}{lccccccccccc}
\hline
Name & 2MASS & Date & d & SpT & $A_V$ & $\log F$ & $r_{7510}$ & $\log L$ & R & M & $\log$ Age\\
\hline
LkCa 15 & 2MASS J04391779+2221034 & 18 Jan. & 161 & K5.5 & 0.30 & -12.95 & 0.31 & 0.02 & 1.97 & 0.82 & 6.2 \\
LkCa 15 & 2MASS J04391779+2221034 & 28 Dec. & 161 & K5.5 & 0.30 & -13.14 & 0 & -0.17 & 1.58 & 0.89 & 6.5 \\
LkCa 15 & 2MASS J04391779+2221034 & 29 Dec. & 161 & K5.5 & 0.30 & -13.09 & 0.09 & -0.12 & 1.67 & 0.87 & 6.5 \\
LkCa 15 & 2MASS J04391779+2221034 & 30 Dec. & 161 & K5.5 & 0.30 & -13.1 & 0.06 & -0.13 & 1.66 & 0.87 & 6.5 \\
GN Tau & 2MASS J04392090+2545021 & 18 Jan. & 140 & M2.5 & 3.05 & -13.28 & 0.36 & -0.4 & 1.73 & 0.37 & 6.3 \\
GN Tau & 2MASS J04392090+2545021 & 21 Jan. & 140 & M2.5 & 3.05 & -13.38 & 0.12 & -0.5 & 1.54 & 0.38 & 6.3 \\
ITG 15 & 2MASS J04394488+2601527 & 18 Jan. & 140 & M5.0 & 2.65 & -13.64 & 0 & -0.61 & 1.86 & 0.11 & 5 \\
JH 223 & 2MASS J04404950+2551191 & 20 Jan. & 140 & M2.8 & 1.20 & -13.65 & 0 & -0.76 & 1.17 & 0.37 & 6.6 \\
Haro 6-32 & 2MASS J04410424+2557561 & 28 Dec. & 140 & M5.2 & 0.75 & -13.95 & 0 & -0.91 & 1.34 & 0.1 & 5 \\
IW Tau & 2MASS J04410470+2451062 & 28 Dec. & 140 & M0.9 & 0.40 & -13.13 & 0 & -0.28 & 1.73 & 0.51 & 6.3 \\
CoKu Tau 4 & 2MASS J04411681+2840000 & 18 Jan. & 140 & M1.1 & 1.75 & -13.4 & 0 & -0.54 & 1.3 & 0.54 & 6.6 \\
CoKu Tau 4 & 2MASS J04411681+2840000 & 28 Dec. & 140 & M1.1 & 1.75 & -13.31 & 0 & -0.45 & 1.44 & 0.52 & 6.4 \\
2M 0441+2301 & 2MASS J04414565+2301580 & 29 Dec. & 140 & M4.3 & -0.15 & -13.82 & 0 & -0.85 & 1.28 & 0.16 & 6 \\
HBC 422 & 2MASS J04420548+2522562 & 29 Dec. & 140 & M0.6 & 2.60 & -13.08 & 0 & -0.23 & 1.79 & 0.54 & 6.3 \\
HBC 423 & 2MASS J04420732+2523032 & 18 Jan. & 140 & M2.5 & 2.65 & -13.02 & 0 & -0.14 & 2.33 & 0.34 & 5.9 \\
V955 Tau & 2MASS J04420777+2523118 & 18 Jan. & 140 & K8.5 & 2.90 & -13.25 & 0.06 & -0.41 & 1.35 & 0.72 & 6.6 \\
V955 Tau & 2MASS J04420777+2523118 & 29 Dec. & 140 & K8.5 & 2.00 & -13.15 & 0.06 & -0.31 & 1.52 & 0.69 & 6.5 \\
CIDA 7 & 2MASS J04422101+2520343 & 29 Dec. & 140 & M5.1 & 1.10 & -14.13 & 0.04 & -1.09 & 1.08 & 0.06 & 6.7 \\
DP Tau & 2MASS J04423769+2515374 & 21 Jan. & 140 & M0.8c & 0.80 & -13.97 & 0.38 & -1.12 & 0.65 & 0.61 & 7.6 \\
DP Tau & 2MASS J04423769+2515374 & 28 Dec. & 140 & M0.8c & 0.80 & -14.07 & 0.4 & -1.21 & 0.58 & 0.58 & 7.8 \\
DP Tau & 2MASS J04423769+2515374 & 29 Dec. & 140 & M0.8c & 0.80 & -14.08 & 0.37 & -1.23 & 0.57 & 0.57 & 7.8 \\
GO Tau & 2MASS J04430309+2520187 & 20 Jan. & 140 & M2.3 & 1.50 & -13.7 & 0.06 & -0.82 & 1.04 & 0.42 & 6.7 \\
GO Tau & 2MASS J04430309+2520187 & 21 Jan. & 140 & M2.3 & 1.50 & -13.55 & 0.09 & -0.68 & 1.24 & 0.42 & 6.6 \\
GO Tau & 2MASS J04430309+2520187 & 28 Dec. & 140 & M2.3 & 1.50 & -13.55 & 0.15 & -0.67 & 1.24 & 0.42 & 6.5 \\
GO Tau & 2MASS J04430309+2520187 & 29 Dec. & 140 & M2.3 & 1.50 & -13.53 & 0.11 & -0.66 & 1.26 & 0.41 & 6.5 \\
GO Tau & 2MASS J04430309+2520187 & 30 Dec. & 140 & M2.3 & 1.50 & -13.54 & 0.1 & -0.67 & 1.25 & 0.41 & 6.5 \\
CIDA 14 & 2MASS J04432023+2940060 & 23 Nov.$^a$ & 140 & M5.5 & -0.20 & -13.91 & 0 & -0.85 & 1.47 & 0.08 & 5 \\
CIDA 14 & 2MASS J04432023+2940060 & 20 Jan. & 140 & M5.5 & -0.20 & -13.88 & 0 & -0.82 & 1.51 & 0.08 & 5 \\
RX J0446.7+2459 & 2MASS J04464260+2459034 & 28 Dec. & 140 & M5.5 & 0.00 & -14.25 & 0 & -1.19 & 0.99 & 0.02 & 6.7 \\
DQ Tau & 2MASS J04465305+1700001 & 29 Dec. & 140 & M0.6 & 1.40 & -13.08 & 0.06 & -0.23 & 1.77 & 0.54 & 6.3 \\
Haro 6-37A & Haro 6-37 & 30 Dec. & 140 & K8.0 & 2.05 & -13.97 & 0.33 & -1.13 & 0.58 & 0.6 & 7.9 \\
Haro 6-37B & Haro 6-37 & 30 Dec. & 140 & M0.9 & 0.85 & -13.93 & 0.36 & -1.07 & 0.69 & 0.62 & 7.5 \\
DR Tau & 2MASS J04470620+1658428 & 20 Jan. & 140 & K6.0 & 0.45 & -13.5 & 0.73 & -0.65 & 0.93 & 0.84 & 7.3 \\
DR Tau & 2MASS J04470620+1658428 & 28 Dec. & 140 & K6.0 & 0.45 & -13.47 & 0.7 & -0.62 & 0.96 & 0.86 & 7.2 \\
DR Tau & 2MASS J04470620+1658428 & 30 Dec. & 140 & K6.0 & 0.45 & -13.23 & 0.42 & -0.38 & 1.26 & 0.9 & 6.8 \\
DR Tau & 2MASS J04470620+1658428 & 29 Dec. & 140 & K6.0 & 0.45 & -13.22 & 0.48 & -0.37 & 1.28 & 0.9 & 6.8 \\
DS Tau & HBC 75 & 20 Jan. & 140 & M0.4 & 0.25 & -13.8 & 0.71 & -0.95 & 0.76 & 0.68 & 7.4 \\
DS Tau & HBC 75 & 28 Dec. & 140 & M0.4 & 0.25 & -13.47 & 0.4 & -0.62 & 1.11 & 0.68 & 6.9 \\
DS Tau & HBC 75 & 29 Dec. & 140 & M0.4 & 0.25 & -13.58 & 0.3 & -0.73 & 0.98 & 0.7 & 7.1 \\
DS Tau & HBC 75 & 30 Dec. & 140 & M0.4 & 0.25 & -13.51 & 0.45 & -0.66 & 1.07 & 0.69 & 6.9 \\
UY Aur & 2MASS J04514737+3047134 & 29 Dec. & 140 & K7.0 & 1.00 & -12.91 & 0.07 & -0.07 & 1.9 & 0.7 & 6.3 \\
ST 34 & 2MASS J04542368+1709534 & 20 Jan. & 140 & M3.4 & 0.50 & -13.7 & 0.14 & -0.79 & 1.21 & 0.29 & 6.5 \\
GM Aur & 2MASS J04551098+3021595 & 20 Jan. & 140 & K6.0 & 0.30 & -13.1 & 0.17 & -0.26 & 1.46 & 0.86 & 6.6 \\
GM Aur & 2MASS J04551098+3021595 & 21 Jan. & 140 & K6.0 & 0.30 & -13.21 & 0.21 & -0.37 & 1.29 & 0.9 & 6.8 \\
GM Aur & 2MASS J04551098+3021595 & 28 Dec. & 140 & K6.0 & 0.30 & -13.18 & 0.19 & -0.34 & 1.33 & 0.89 & 6.7 \\
GM Aur & 2MASS J04551098+3021595 & 29 Dec. & 140 & K6.0 & 0.30 & -13.15 & 0.19 & -0.31 & 1.38 & 0.88 & 6.7 \\
GM Aur & 2MASS J04551098+3021595 & 30 Dec. & 140 & K6.0 & 0.30 & -13.14 & 0.11 & -0.29 & 1.41 & 0.88 & 6.7 \\
LkCa 19 & 2MASS J04553695+3017553 & 28 Dec. & 140 & K2.0 & 0.50 & -12.69 & 0 & 0.13 & 1.75 & 1.39 & 6.6 \\
2M 0455+3019 & 2MASS J04554535+3019389 & 30 Dec. & 140 & M4.7 & 0.70 & -14 & 0.01 & -0.99 & 1.15 & 0.11 & 6.6 \\
AB Aur & 2MASS J04554582+3033043 & 28 Dec. & 140 & A1 & 0.55 & -11.49 & 0 & 1.39 & 3.32 & 2.31 & 6.6 \\
2M 0455+3028 & 2MASS J04554757+3028077 & 23 Nov.$^a$ & 140 & M5.0 & 0.20 & -14.1 & 0 & -1.06 & 1.11 & 0.07 & 6.7 \\
XEST 26-062 & 2MASS J04555605+3036209 & 28 Dec. & 140 & M4.0 & 0.85 & -13.68 & 0.01 & -0.73 & 1.42 & 0.21 & 6.1 \\
SU Aur & 2MASS J04555938+3034015 & 29 Dec. & 140 & G4 & 0.65 & -12.02 & 0 & 0.79 & 2.72 & 2.07 & 6.6 \\
HBC 427 & 2MASS J04560201+3021037 & 30 Dec. & 140 & K6.0 & 0.20 & -12.9 & 0 & -0.05 & 1.86 & 0.79 & 6.3 \\
V836 Tau & 2MASS J05030659+2523197 & 29 Dec. & 140 & M0.8 & 0.60 & -13.37 & 0.02 & -0.52 & 1.3 & 0.58 & 6.6 \\
CIDA 8 & 2MASS J05044139+2509544 & 18 Jan. & 140 & M3.7 & 1.70 & -13.71 & 0.1 & -0.78 & 1.28 & 0.26 & 6.3 \\
CIDA 9 & 2MASS J05052286+2531312 & 30 Dec. & 140 & M1.8 & 1.35 & -13.74 & 0.19 & -0.88 & 0.94 & 0.49 & 6.9 \\
CIDA 9B & 2MASS J05052286+2531312 & 30 Dec. & 140 & M4.6 & 0.05 & -14 & 0 & -1 & 1.13 & 0.13 & 6.1 \\
CIDA 10 & 2MASS J05061674+2446102 & 21 Jan. & 140 & M4.2 & 0.55 & -13.74 & 0 & -0.77 & 1.38 & 0.16 & 5.9 \\
CIDA 11 & 2MASS J05062332+2432199 & 21 Jan. & 140 & M4.2 & 0.35 & -13.58 & 0.05 & -0.61 & 1.66 & 0.17 & 5.2 \\
2M 0506+2104 & 2MASS J05064662+2104296 & 30 Dec. & 140 & M5.6 & -0.20 & -14.65 & 0 & -1.59 & 0.63 & 0.07 & 6.4 \\
RW Aur B & HBC 81 & 20 Jan. & 140 & K6.5 & 0.10 & -13.2 & 0.18 & -0.35 & 1.34 & 0.85 & 6.7 \\
RW Aur A & 2MASS J05074953+3024050 & 20 Jan. & 140 & K0c & -0.25 & -12.95 & 0.52 & -0.14 & 1.2 & 1.13 & 7.2 \\
CIDA 12 & 2MASS J05075496+2500156 & 18 Jan. & 140 & M3.7 & 0.50 & -14 & 0.03 & -1.07 & 0.92 & 0.24 & 6.6 \\
2M0516+2214 & 2MASS J05160212+2214528 & 28 Dec. & 140 & M5.0 & -0.10 & -14.35 & 0 & -1.32 & 0.82 & 0.09 & 6.3 \\
2M 0518+2327 & 2MASS J05180285+2327127 & 23 Nov.$^a$ & 140 & M5.2 & -0.00 & -14.96 & 0.12 & -1.91 & 0.42 & 0.07 & 6.8 \\
CVSO  224 & 2MASS J05254675+0143303  & 30 Dec. & 416 & M3.5 & 0.40 & -14.66 & 0.01 & -0.8 & 1.22 & 0.28 & 6.4 \\
2M 0532+2423 & 2MASS J05320210+2423028 & 30 Dec. & 140 & M6.0 & -0.15 & -15.19 & 0 & -2.09 & 0.37 & 0.06 & 6.8 \\
2M 0537+2428 & 2MASS J05373850+2428517 & 19 Jan. & 140 & M5.5 & -0.25 & -14.35 & 0 & -1.29 & 0.88 & 0.02 & 6.7 \\
2M 0537+2428 & 2MASS J05373850+2428517 & 29 Dec. & 140 & M5.5 & -0.25 & -14.34 & 0 & -1.29 & 0.89 & 0.02 & 6.7 \\
2M 0539+2322 & 2MASS J05390093+2322079 & 28 Dec. & 140 & M5.8 & -0.25 & -14.82 & 0 & -1.73 & 0.54 & 0.06 & 6.5 \\
RR Tau & 2MASS J05393051+2622269 & 30 Dec. & 400 & A3 & 2.05 & -12.84 & 0 & 0.95 & 2.03 & 1.68 & 7 \\
2M 0542+2213 & 2MASS J05422002+2213481 & 28 Dec. & 140 & M2.8 & 0.20 & -13.81 & 0 & -0.92 & 0.97 & 0.37 & 6.8 \\
AT Pyx & 2MASS J08284070-3346222 & 19 Jan. & 400 & K2.0 & 1.20 & -13.45 & 0 & 0.28 & 2.07 & 1.45 & 6.4 \\
\hline
\multicolumn{10}{l}{Position, SIMBAD Name not listed here, will be in electronic table}\\
\multicolumn{10}{l}{$\log$ age$=5$ indicates 5 or younger.}\\
\multicolumn{10}{l}{$F_{7510}$ corrected for listed $A_V$.}\\
\multicolumn{10}{l}{$^a$2006, all other observations obtained in 2008}\\
\end{tabular}
\end{table}

\begin{table}[!h]
%\caption{Electronic Table:  Stellar Properties}
%\label{tab:props_electronic.tab}
\begin{tabular}{lccccccccccc}
\hline
Name & 2MASS & Date & d & SpT & $A_V$ & $\log F$ & $r_{7510}$ & $\log L$ & R & M & $\log$ Age\\
\hline
TWA 6 & 2MASS J10182870-3150029 & 19 Jan. & 67 & M0.0 & 0.05 & -12.9 & 0 & -0.69 & 0.99 & 0.76 & 7.1 \\
TWA 6 & 2MASS J10182870-3150029 & 29 Dec. & 67 & M0.0 & 0.05 & -12.83 & 0 & -0.62 & 1.07 & 0.75 & 7 \\
TWA 7 & 2MASS J10423011-3340162 & 18 Jan. & 34 & M3.2 & -0.10 & -12.63 & 0 & -0.96 & 0.97 & 0.32 & 6.7 \\
TWA 7 & 2MASS J10423011-3340162 & 29 Dec. & 34 & M3.2 & -0.10 & -12.59 & 0 & -0.92 & 1.02 & 0.32 & 6.7 \\
TWA 1 & 2MASS J11015191-3442170 & 18 Jan. & 54 & M0.5 & 0.00 & -12.78 & 0.15 & -0.76 & 0.96 & 0.69 & 7.1 \\
TWA 1 & 2MASS J11015191-3442170 & 19 Jan. & 54 & M0.5 & 0.00 & -12.79 & 0.17 & -0.77 & 0.94 & 0.69 & 7.1 \\
TWA 1 & 2MASS J11015191-3442170 & 20 Jan. & 54 & M0.5 & 0.00 & -12.77 & 0.23 & -0.74 & 0.97 & 0.69 & 7.1 \\
TWA 1 & 2MASS J11015191-3442170 & 28 May & 54 & M0.5 & 0.00 & -12.7 & 0.12 & -0.68 & 1.05 & 0.68 & 6.9 \\
TWA 1 & 2MASS J11015191-3442170 & 28 Dec. & 54 & M0.5 & 0.00 & -12.72 & 0.12 & -0.7 & 1.03 & 0.68 & 7 \\
TWA 1 & 2MASS J11015191-3442170 & 29 Dec. & 54 & M0.5 & 0.00 & -12.71 & 0.12 & -0.69 & 1.04 & 0.68 & 7 \\
TWA 1 & 2MASS J11015191-3442170 & 30 Dec. & 54 & M0.5 & 0.00 & -12.75 & 0.17 & -0.73 & 0.99 & 0.69 & 7 \\
TWA 2 & 2MASS J11091380-3001398 & 18 Jan. & 42 & M2.2 & -0.15 & -12.5 & 0 & -0.67 & 1.23 & 0.43 & 6.6 \\
%TWA 3 & 2MASS J11102788-3731520 & 18 Jan. & 0 & M4.1 & 0.04 & -12.5 & 0.01 & -99 & -99 & -99 & -99 \\
%TWA 3 & 2MASS J11102788-3731520 & 18 Jan. & 0 & M4.1 & 0.04 & -12.5 & 0 & -99 & -99 & -99 & -99 \\
%TWA 3 & 2MASS J11102788-3731520 & 18 Jan. & 0 & M4.1 & 0.04 & -12.5 & 0 & -99 & -99 & -99 & -99 \\
%TWA 3 & 2MASS J11102788-3731520 & 18 Jan. & 0 & M4.1 & 0.04 & -12.5 & 0 & -99 & -99 & -99 & -99 \\
%TWA 3 & 2MASS J11102788-3731520 & 18 Jan. & 0 & M4.1 & 0.04 & -12.5 & 0 & -99 & -99 & -99 & -99 \\
%TWA 3 & 2MASS J11102788-3731520 & 18 Jan. & 0 & M4.1 & 0.04 & -12.5 & 0.01 & -99 & -99 & -99 & -99 \\
TWA 3A & 2MASS J11102788-3731520 & 28 May & 35 & M4.1 & 0.05 & -12.68 & 0.01 & -0.92 & 1.15 & 0.21 & 6.3 \\
TWA 3B & 2MASS J11102788-3731520 & 28 May & 35 & M4.0 & 0.20 & -12.85 & 0 & -1.1 & 0.92 & 0.21 & 6.5 \\
TWA 14 & 2MASS J11132622-4523427 & 28 May & 96 & M1.9 & 0.10 & -13.12 & 0 & -0.58 & 1.33 & 0.45 & 6.5 \\
TWA 13 NW & 2MASS J11211723-3446454 & 18 Jan. & 59 & M1.0 & 0.20 & -12.72 & 0 & -0.62 & 1.18 & 0.57 & 6.7 \\
TWA 13 NW & 2MASS J11211723-3446454 & 30 Dec. & 56 & M1.0 & 0.20 & -12.82 & 0 & -0.76 & 1.01 & 0.6 & 6.9 \\
TWA 13 SE & 2MASS J11211745-3446497 & 18 Jan. & 56 & M1.1 & 0.15 & -12.74 & 0 & -0.67 & 1.12 & 0.56 & 6.8 \\
TWA 13 SE & 2MASS J11211745-3446497 & 30 Dec. & 59 & M1.1 & 0.15 & -12.82 & 0 & -0.71 & 1.07 & 0.57 & 6.8 \\
TWA 4 & 2MASS J11220530-2446393 & 19 Jan. & 45 & K6.0 & 0.10 & -11.84 & 0 & 0.02 & 2.01 & 0.77 & 6.2 \\
TWA 5 & 2MASS J11315526-3436272 & 19 Jan. & 49 & M2.7 & -0.20 & -12.58 & 0 & -0.61 & 1.38 & 0.37 & 6.4 \\
TWA 8B & 2MASS J11324116-2652090 & 18 Jan. & 39 & M5.2 & 0.20 & -13.62 & 0 & -1.68 & 0.55 & 0.07 & 6.6 \\
TWA 8B & 2MASS J11324116-2652090 & 28 May & 39 & M5.2 & 0.20 & -13.57 & 0 & -1.64 & 0.58 & 0.08 & 6.5 \\
TWA 8B & 2MASS J11324116-2652090 & 28 Dec. & 39 & M5.2 & 0.20 & -13.6 & 0 & -1.66 & 0.56 & 0.07 & 6.6 \\
TWA 8B & 2MASS J11324116-2652090 & 30 Dec. & 39 & M5.2 & 0.20 & -13.61 & 0 & -1.67 & 0.56 & 0.07 & 6.6 \\
TWA 8A & 2MASS J11324124-2651559 & 18 Jan. & 43 & M2.9 & 0.05 & -12.79 & 0 & -0.93 & 0.97 & 0.36 & 6.8 \\
TWA 8A & 2MASS J11324124-2651559 & 28 Dec. & 43 & M2.9 & 0.05 & -12.86 & 0 & -1 & 0.9 & 0.36 & 6.8 \\
TWA 8A & 2MASS J11324124-2651559 & 30 Dec. & 43 & M2.9 & 0.05 & -12.82 & 0 & -0.95 & 0.95 & 0.36 & 6.8 \\
TWA 9B & 2MASS J11482373-3728485 & 20 Jan. & 52 & M3.4 & 0.00 & -13.43 & 0 & -1.38 & 0.62 & 0.26 & 7.1 \\
TWA 9A & 2MASS J11482422-3728491 & 20 Jan. & 47 & K6.0 & -0.05 & -12.73 & 0 & -0.83 & 0.76 & 0.74 & 7.6 \\
TWA 23 & 2MASS J12072738-3247002 & 28 Dec. & 49 & M3.5 & 0.05 & -12.91 & 0 & -0.91 & 1.07 & 0.27 & 6.5 \\
TWA 25 & 2MASS J12153072-3948426 & 28 Dec. & 54 & M0.5 & 0.05 & -12.68 & 0 & -0.65 & 1.08 & 0.67 & 6.9 \\
HR 4796 & HR 4796 & 29 Dec. & 73 & A0 & 0.00 & -11.13 & 0 & 1.2 & 2.56 & 1.93 & 6.9 \\
\hline
\multicolumn{10}{l}{Position, SIMBAD Name not listed here, will be in electronic table}\\
\multicolumn{10}{l}{$\log$ age$=5$ indicates 5 or younger.}\\
\multicolumn{10}{l}{$F_{7510}$ corrected for listed $A_V$.}\\
\end{tabular}
\end{table}

\begin{table}[!h]
%\caption{Electronic Table:  Stellar Properties}
%\label{tab:props_electronic.tab}
\begin{tabular}{lccccccccccc}
\hline
Name & 2MASS & Date & d & SpT & $A_V$ & $\log F$ & $r_{7510}$ & $\log L$ & R & M & $\log$ Age\\
\hline
Sz 65 & 2MASS J15392776-3446171 & 28 May & 150 & K6.0 & 0.80 & -12.95 & 0 & -0.05 & 1.86 & 0.79 & 6.3 \\
Sz 66 & 2MASS J15392828-3446180 & 28 May & 150 & M4.3 & 0.50 & -13.77 & 0.04 & -0.73 & 1.46 & 0.13 & 5.2 \\
Sz 68 A & 2MASS J15451286-3417305 & 28 May & 150 & K2.0 & 1.00 & -12.14 & 0 & 0.74 & 3.5 & 1.57 & 5.9 \\
Sz 68 B & Sz 68 B & 28 May & 150 & M5.9 & -0.10 & -14.19 & 0 & -1.04 & 1.23 & 0.06 & 5 \\
GW Lup & 2MASS J15464473-3430354 & 28 May & 150 & M2.3 & 0.55 & -13.57 & 0.08 & -0.63 & 1.3 & 0.41 & 6.5 \\
HM Lup & 2MASS J15475062-3528353 & 28 May & 150 & M2.9 & 0.60 & -13.75 & 0.1 & -0.8 & 1.13 & 0.36 & 6.6 \\
Sz 73 & 2MASS J15475693-3514346 & 28 May & 150 & K8.5 & 2.75 & -13.67 & 0.36 & -0.77 & 0.89 & 0.76 & 7.3 \\
GQ Lup & 2MASS J15491210-3539051 & 28 May & 150 & K5.0 & 1.60 & -12.95 & 0.35 & -0.04 & 1.79 & 0.89 & 6.4 \\
Sz 76 & 2MASS J15493074-3549514 & 28 May & 150 & M3.2 & 0.90 & -13.69 & 0.03 & -0.73 & 1.27 & 0.32 & 6.5 \\
Sz 77 & 2MASS J15514695-3556440 & 28 May & 150 & K5.5 & 0.70 & -13.04 & 0.06 & -0.14 & 1.64 & 0.87 & 6.5 \\
Sz 81A & 2MASS J15555030-3801329 & 28 May & 150 & M4.4 & 0.05 & -13.84 & 0.01 & -0.8 & 1.37 & 0.12 & 5.3 \\
Sz 81B & Sz 81 B & 28 May & 150 & M5.1 & -0.10 & -14.11 & 0 & -1.01 & 1.18 & 0.1 & 5.9 \\
RX J1556.1-3655 & 2MASS J15560210-3655282 & 28 May & 150 & M1.2 & 0.60 & -13.63 & 0.26 & -0.71 & 1.08 & 0.55 & 6.8 \\
IM Lup & 2MASS J15560921-3756057 & 28 May & 150 & K6.0 & 0.40 & -12.94 & 0 & -0.03 & 1.9 & 0.78 & 6.3 \\
Sz 84 & 2MASS J15580252-3736026 & 28 May & 150 & M4.4 & 0.80 & -13.89 & 0.04 & -0.85 & 1.3 & 0.12 & 5.6 \\
UScoCTIO 33 & 2MASS J15582981-2310077 & 28 May & 145 & M4.5 & 0.40 & -14.6 & 0.25 & -1.58 & 0.57 & 0.11 & 6.7 \\
HD 143006 & 2MASS J15583692-2257153 & 18 Jan. & 145 & G3 & 0.45 & -12.42 & 0 & 0.42 & 1.72 & 1.45 & 7 \\
HD 143006 & 2MASS J15583692-2257153 & 28 May & 145 & G3 & 0.45 & -12.48 & 0 & 0.36 & 1.61 & 1.38 & 7.1 \\
2M 1558-1758 & 2MASS J15584772-1757595 & 28 May & 145 & K5.0 & 0.20 & -13.06 & 0 & -0.18 & 1.52 & 0.94 & 6.6 \\
UScoCTIO 128 & 2MASS J15591135-2338002 & 28 May & 145 & M6.2 & 0.50 & -15.61 & 0.03 & -2.46 & 0.24 & 0.06 & 7.3 \\
UScoCTIO 112 & 2MASS J16002669-2056316 & 28 May & 145 & M5.1 & 0.75 & -15.02 & 0 & -1.94 & 0.4 & 0.07 & 6.8 \\
UScoCTIO 100 & 2MASS J16020429-2050425 & 28 May & 145 & M5.7 & 0.40 & -14.93 & 0 & -1.83 & 0.48 & 0.06 & 6.6 \\
2M 1605-1933 & 2MASS J16053215-1933159 & 28 May & 145 & M4.4 & 1.60 & -14.39 & 0.16 & -1.38 & 0.7 & 0.14 & 6.6 \\
2M 1606-2056 & 2MASS J16060391-2056443 & 28 May & 145 & M6.9 & 1.00 & -15.29 & 0.01 & -2.08 & 0.4 & 0.04 & 6.7 \\
Sz 91 & 2MASS J16071159-3903475 & 28 May & 200 & M2.0 & 1.60 & -13.74 & 0.1 & -0.56 & 1.38 & 0.44 & 6.5 \\
Sz 96 & 2MASS J16081263-3908334 & 28 May & 200 & M0.8 & 0.95 & -13.39 & 0.07 & -0.23 & 1.82 & 0.51 & 6.2 \\
Sz 98 & 2MASS J16082249-3904464 & 28 May & 200 & M0.4 & 1.25 & -13.42 & 0.33 & -0.26 & 1.68 & 0.58 & 6.3 \\
Sz 102 & 2MASS J16082972-3903110 & 28 May & 200 & c & -- & -15.35 & -- & -- & -- & -- & -- \\
Sz 104 & 2MASS J16083081-3905488 & 28 May & 200 & M4.6 & 0.85 & -14.15 & 0.05 & -0.84 & 1.35 & 0.15 & 6 \\
Sz 111 & 2MASS J16085468-3937431 & 28 May & 200 & M1.2 & 0.85 & -13.64 & 0.05 & -0.48 & 1.42 & 0.51 & 6.5 \\
AS 205 B & AS 205 B & 20 Jan. & 121 & M0.1 & 2.40 & -12.67 & 0.32 & 0.05 & 2.34 & 0.55 & 6.1 \\
AS 205 A & 2MASS J16113134-1838259 & 20 Jan. & 121 & c & 1.75 & -12.38 & -- & -- & -- & -- & -- \\
SST Lup3 1 & 2MASS J16115979-3823383 & 28 May & 200 & M4.9 & 0.85 & -14.44 & 0.04 & -1.1 & 1.04 & 0.08 & 6.7 \\
2M 1614-2305 & 2MASS J16141107-2305362 & 18 Jan. & 121 & K4.0 & 0.40 & -12.5 & 0 & 0.21 & 2.21 & 1.01 & 6.2 \\
V892 Sco & 2MASS J16141470-2259269 & 18 Jan. & 121 & K2.0 & 0.90 & -13.79 & 0.36 & -1.1 & 0.42 & -- & -- \\
DoAr 21 & 2MASS J16260302-2423360 & 28 May & 121 & G1.0 & 7.10 & -11.46 & 0 & 1.23 & 4.06 & 2.56 & 6.4 \\
SR 21 & 2MASS J16271027-2419127 & 19 Jan. & 121 & F7 & 6.20 & -11.83 & 0 & 0.89 & 2.34 & 1.67 & 7 \\
SR 21 & 2MASS J16271027-2419127 & 28 May & 121 & F7 & 6.20 & -11.86 & 0 & 0.85 & 2.26 & 1.65 & 7 \\
SR 21 B & 2MASS J16271031-2419188 & 28 May & 121 & M3.6 & 5.40 & -13.89 & 0 & -1.09 & 0.88 & 0.25 & 6.7 \\
IRS 48 & 2MASS J16273718-2430350 & 28 May & 121 & A0 & 11.35 & -12.11 & 0 & 0.66 & 1.37 & -- & -- \\
SR 9 & 2MASS J16274028-2422040 & 19 Jan. & 121 & K6.0 & 0.25 & -12.86 & 0.1 & -0.14 & 1.67 & 0.82 & 6.4 \\
SR 9 & 2MASS J16274028-2422040 & 28 May & 121 & K6.0 & 0.25 & -12.85 & 0.1 & -0.13 & 1.7 & 0.82 & 6.4 \\
RNO 91 & HBC 650 & 28 May & 121 & K3.0 & 3.10 & -12.88 & 0.45 & -0.18 & 1.32 & 1.15 & 6.9 \\
RXJ 1842.9-3532 & 2MASS J18425797-3532427 & 28 May & 130 & K3.0 & 0.60 & -13.13 & 0.11 & -0.37 & 1.06 & 0.99 & 7.2 \\
RXJ 1852.3-3700 & 2MASS J18521730-3700119 & 28 May & 130 & K4.0 & 0.25 & -13.26 & 0.18 & -0.49 & 0.99 & 0.93 & 7.3 \\
DG CrA & HBC 289 & 28 May & 130 & K5.0 & 1.0 & -13.3 & 0.14 & -0.52 & 1.04 & 0.92 & 7.2 \\
HBC 680 & 2MASS J19022708-3658132 & 28 May & 130 & M1.9 & 1.50 & -13.03 & 0 & -0.23 & 2.01 & 0.4 & 6.2 \\
VV CrA & 2MASS J19030674-3712494 & 28 May & 130 & c & 3.95 & -12.67 & -- & -- & -- & -- & -- \\ 
\hline
\multicolumn{10}{l}{Position, SIMBAD Name not listed here, will be in electronic table}\\
\multicolumn{10}{l}{$\log$ age$=5$ indicates 5 or younger.}\\
\multicolumn{10}{l}{$F_{7510}$ corrected for listed $A_V$.}\\
\end{tabular}
